MultiDiffNet: A Multi-Objective Diffusion Framework for Generalizable Brain Decoding

Neural decoding from electroencephalography (EEG) remains fundamentally limited by poor generalization to unseen subjects, driven by high inter-subject variability and the lack of large-scale datasets to model it effectively. Existing methods often rely on synthetic subject generation or simplistic data augmentation, but these strategies fail to scale or generalize reliably. We introduce \textit{MultiDiffNet}, a diffusion-based framework that bypasses generative augmentation entirely by learning a compact latent space optimized for multiple objectives. We decode directly from this space and achieve state-of-the-art generalization across various neural decoding tasks using subject and session disjoint evaluation. We also curate and release a unified benchmark suite spanning four EEG decoding tasks of increasing complexity (SSVEP, Motor Imagery, P300, and Imagined Speech) and an evaluation protocol that addresses inconsistent split practices in prior EEG research. Finally, we develop a statistical reporting framework tailored for low-trial EEG settings. Our work provides a reproducible and open-source foundation for subject-agnostic EEG decoding in real-world BCI systems.

==> (inline-0) <==
\begin{tabular}{p{2cm} p{3.8cm} *{4}{p{2cm}} *{4}{p{2cm}}}
\toprule
\textbf{Task Paradigm}
& \textbf{Configuration}
& \multicolumn{4}{c}{\textbf{Seen}}
& \multicolumn{4}{c}{\textbf{Unseen}} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10}
& 
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\multirow{3}{*}{SSVEP}
& \texttt{EEGNet}
  & 89.16 $\pm$ 0.57 & 89.16 $\pm$ 0.55 & 89.16 $\pm$ 0.57 & 99.72 $\pm$ 0.04
  & 81.09 $\pm$ 9.16 & 81.58 $\pm$ 8.21 & 81.09 $\pm$ 9.16 & 98.75 $\pm$ 1.35 \\

& \texttt{MultiDiffNet}
  & 85.08 $\pm$ 1.53 & 84.95 $\pm$ 1.66 & 85.08 $\pm$ 1.53 & 99.37 $\pm$ 0.05
  & \textbf{84.72 $\pm$ 6.04} & \textbf{84.44 $\pm$ 6.21} & \textbf{84.72 $\pm$ 6.04} & \textbf{98.90 $\pm$ 0.76} \\

& \texttt{MultiDiffNet + Temp.\ Masked Mixup}
  & 86.79 $\pm$ 1.75 & 86.00 $\pm$ 0.00 & 86.00 $\pm$ 0.00 & 99.00 $\pm$ 0.00
  & 85.26 $\pm$ 6.94 & 83.00 $\pm$ 0.07 & 83.00 $\pm$ 0.07 & 99.00 $\pm$ 0.01 \\

\midrule
\multirow{2}{*}{P300}
& \texttt{EEGNet}
  & 88.79 $\pm$ 0.68 & 78.09 $\pm$ 1.73 & 76.03 $\pm$ 1.99 & 89.43 $\pm$ 1.06
  & 87.24 $\pm$ 2.01 & 73.72 $\pm$ 5.30 & 71.40 $\pm$ 5.69 & 85.97 $\pm$ 4.19 \\
& \texttt{MultiDiffNet}
  & 85.24 $\pm$ 1.02 & 63.06 $\pm$ 5.33 & 60.79 $\pm$ 4.04 & 77.54 $\pm$ 4.84
  & 76.26 $\pm$ 3.61 & 62.80 $\pm$ 3.19 & 64.95 $\pm$ 2.86 & 71.71 $\pm$ 4.68 \\

\midrule
\multirow{2}{*}{MI}
& \texttt{EEGNet}
  & 64.09 $\pm$ 5.77 & 63.62 $\pm$ 5.79 & 64.09 $\pm$ 5.77 & 87.09 $\pm$ 3.11
  & 43.89 $\pm$ 8.33 & 42.57 $\pm$ 8.35 & 43.89 $\pm$ 8.33 & 71.95 $\pm$ 7.51 \\
& \texttt{MultiDiffNet}
  & 59.03 $\pm$ 6.73 & 57.12 $\pm$ 7.83 & 59.03 $\pm$ 6.73 & 83.05 $\pm$ 2.97
  & 40.25 $\pm$ 4.63 & 38.82 $\pm$ 4.72 & 40.25 $\pm$ 4.63 & 68.06 $\pm$ 4.98 \\

\midrule
\multirow{2}{*}{Imag. Speech}
& \texttt{EEGNet}
  & 11.26 $\pm$ 2.01 & 11.19 $\pm$ 1.98 & 11.26 $\pm$ 2.02 & 52.02 $\pm$ 0.42
  & 10.61 $\pm$ 0.93 & 10.17 $\pm$ 0.75 & 10.61 $\pm$ 0.93 & 50.33 $\pm$ 1.25 \\
& \texttt{MultiDiffNet}
  & \textbf{15.55 $\pm$ 0.62} &  9.61 $\pm$ 1.23 & \textbf{15.53 $\pm$ 0.62} & \textbf{71.24 $\pm$ 1.66}
  & \textbf{11.62 $\pm$ 1.29} &  7.84 $\pm$ 1.32 & \textbf{11.62 $\pm$ 1.29} & \textbf{57.15 $\pm$ 3.18} \\

\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm}}
\toprule
\textbf{Decoder Input} 
& \multicolumn{2}{c}{\textbf{SSVEP}} 
& \multicolumn{2}{c}{\textbf{P300}} 
& \multicolumn{2}{c}{\textbf{Motor Imagery}} 
& \multicolumn{2}{c}{\textbf{Imagined Speech}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
& Seen & Unseen & Seen & Unseen & Seen & Unseen & Seen & Unseen \\
\midrule
\texttt{x + x\_hat + skips} & \textbf{85.86 $\pm$ 0.38} & 83.12 $\pm$ 6.90 & 85.07 $\pm$ 1.03 & 79.15 $\pm$ 3.73 & 53.08 $\pm$ 4.68 & 38.74 $\pm$ 6.58 & 17.07 $\pm$ 1.86 & 12.37 $\pm$ 2.79 \\
\texttt{x + x\_hat} & 85.16 $\pm$ 0.95 & 84.40 $\pm$ 6.22 & 85.62 $\pm$ 0.43 & 78.59 $\pm$ 1.56 & 54.56 $\pm$ 1.83 & 40.13 $\pm$ 8.25 & \textbf{18.58 $\pm$ 2.13} & 10.48 $\pm$ 2.87 \\
\texttt{x + skips} & 85.63 $\pm$ 0.29 & 81.73 $\pm$ 7.29 & 85.75 $\pm$ 0.09 & 77.93 $\pm$ 1.43 & 54.66 $\pm$ 2.58 & \textbf{40.36 $\pm$ 7.30} & 17.32 $\pm$ 1.40 & 11.74 $\pm$ 2.42 \\
\texttt{x\_hat + skips} & 85.70 $\pm$ 0.14 & 83.55 $\pm$ 7.93 & 85.60 $\pm$ 0.57 & \textbf{81.41 $\pm$ 0.98} & 54.27 $\pm$ 2.88 & 40.31 $\pm$ 7.48 & 17.19 $\pm$ 0.47 & 12.50 $\pm$ 1.72 \\
\texttt{skips only} & 84.03 $\pm$ 1.33 & 82.59 $\pm$ 4.69 & 84.53 $\pm$ 0.82 & 75.52 $\pm$ 4.93 & 53.77 $\pm$ 2.80 & 37.33 $\pm$ 6.58 & 17.70 $\pm$ 2.30 & 11.11 $\pm$ 2.24 \\
\texttt{z only} & 85.08 $\pm$ 1.53 & \textbf{84.72 $\pm$ 6.04} & 85.35 $\pm$ 1.12 & 79.47 $\pm$ 0.54 & 55.85 $\pm$ 2.80 & 39.24 $\pm$ 7.95 & 15.55 $\pm$ 0.62 & 11.62 $\pm$ 1.29 \\
\texttt{z + x} & 84.89 $\pm$ 0.55 & 82.05 $\pm$ 6.57 & 85.42 $\pm$ 0.09 & 79.07 $\pm$ 3.97 & \textbf{56.89 $\pm$ 2.92} & 40.02 $\pm$ 7.01 & 18.08 $\pm$ 1.74 & 10.86 $\pm$ 2.81 \\
\texttt{z + x\_hat} & 85.16 $\pm$ 0.22 & 82.59 $\pm$ 8.17 & \textbf{85.88 $\pm$ 0.38} & 79.47 $\pm$ 0.64 & 55.61 $\pm$ 3.04 & 39.64 $\pm$ 6.02 & 17.57 $\pm$ 0.37 & \textbf{12.88 $\pm$ 1.07} \\
\texttt{z + skips} & 85.31 $\pm$ 0.59 & 83.55 $\pm$ 5.60 & 85.79 $\pm$ 0.66 & 79.09 $\pm$ 5.66 & 52.08 $\pm$ 3.04 & 37.01 $\pm$ 5.67 & 17.83 $\pm$ 1.09 & 10.23 $\pm$ 1.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{SSVEP (Seen)}}
& \multicolumn{4}{c}{\textbf{SSVEP (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{x + x\_hat + skips}
  & \textbf{85.86 $\pm$ 0.38} & \textbf{85.84 $\pm$ 0.40} & \textbf{85.86 $\pm$ 0.38} & \textbf{99.50 $\pm$ 0.03}
  & 83.12 $\pm$ 6.91 & 82.85 $\pm$ 6.92 & 83.12 $\pm$ 6.91 & 98.79 $\pm$ 0.94 \\
\texttt{x + x\_hat}
  & 85.16 $\pm$ 0.95 & 85.14 $\pm$ 0.96 & 85.16 $\pm$ 0.95 & 99.40 $\pm$ 0.06
  & 84.40 $\pm$ 6.22 & 84.14 $\pm$ 6.36 & 84.40 $\pm$ 6.22 & \textbf{98.94 $\pm$ 0.80} \\
\texttt{x\_hat + skips}
  & 85.70 $\pm$ 0.15 & 85.67 $\pm$ 0.14 & 85.70 $\pm$ 0.15 & 99.45 $\pm$ 0.01
  & 83.55 $\pm$ 7.93 & 83.33 $\pm$ 8.13 & 83.55 $\pm$ 7.93 & 98.92 $\pm$ 0.84 \\
\texttt{x + skips}
  & 85.63 $\pm$ 0.29 & 85.61 $\pm$ 0.32 & 85.63 $\pm$ 0.29 & 99.40 $\pm$ 0.03
  & 81.73 $\pm$ 7.29 & 81.52 $\pm$ 7.44 & 81.73 $\pm$ 7.29 & 98.85 $\pm$ 0.95 \\
\texttt{skips}
  & 84.03 $\pm$ 1.33 & 83.86 $\pm$ 1.46 & 84.03 $\pm$ 1.33 & 99.41 $\pm$ 0.02
  & 82.59 $\pm$ 4.69 & 82.22 $\pm$ 4.66 & 82.59 $\pm$ 4.69 & 98.80 $\pm$ 0.91 \\
\texttt{z only}
  & 85.08 $\pm$ 1.53 & 84.95 $\pm$ 1.66 & 85.08 $\pm$ 1.53 & 99.37 $\pm$ 0.05
  & \textbf{84.72 $\pm$ 6.04} & \textbf{84.44 $\pm$ 6.21} & \textbf{84.72 $\pm$ 6.04} & 98.90 $\pm$ 0.76 \\
\texttt{z + x}
  & 84.89 $\pm$ 0.55 & 84.88 $\pm$ 0.63 & 84.89 $\pm$ 0.55 & 99.45 $\pm$ 0.08
  & 82.05 $\pm$ 6.57 & 81.93 $\pm$ 6.55 & 82.05 $\pm$ 6.57 & 98.81 $\pm$ 0.87 \\
\texttt{z + x\_hat}
  & 85.16 $\pm$ 0.22 & 85.12 $\pm$ 0.15 & 85.16 $\pm$ 0.22 & 99.45 $\pm$ 0.07
  & 82.59 $\pm$ 8.17 & 82.39 $\pm$ 8.37 & 82.59 $\pm$ 8.17 & 98.69 $\pm$ 0.95 \\
\texttt{z + skips}
  & 85.31 $\pm$ 0.59 & 85.28 $\pm$ 0.64 & 85.31 $\pm$ 0.59 & 99.48 $\pm$ 0.03
  & 83.55 $\pm$ 5.60 & 83.10 $\pm$ 5.65 & 83.55 $\pm$ 5.60 & 98.82 $\pm$ 0.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm}}
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{P300 (Seen)}}
& \multicolumn{4}{c}{\textbf{P300 (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{x + x\_hat + skips}
  & 85.07 $\pm$ 1.03 & \textbf{67.21 $\pm$ 1.80} & \textbf{64.55 $\pm$ 1.39} & 77.87 $\pm$ 2.81
  & 79.15 $\pm$ 3.73 & 63.75 $\pm$ 4.99 & 64.99 $\pm$ 6.27 & 71.06 $\pm$ 7.65 \\
\texttt{x + x\_hat}
  & 85.62 $\pm$ 0.43 & 64.19 $\pm$ 2.47 & 61.38 $\pm$ 1.99 & 77.86 $\pm$ 2.52
  & 78.59 $\pm$ 1.56 & 63.56 $\pm$ 3.74 & 64.68 $\pm$ 4.86 & 71.54 $\pm$ 5.86 \\
\texttt{x\_hat + skips}
  & 85.60 $\pm$ 0.57 & 65.95 $\pm$ 1.10 & 63.00 $\pm$ 1.28 & \textbf{79.70 $\pm$ 0.77}
  & \textbf{81.41 $\pm$ 0.98} & 64.91 $\pm$ 4.68 & 64.99 $\pm$ 6.23 & \textbf{72.75 $\pm$ 7.16} \\
\texttt{x + skips}
  & 85.75 $\pm$ 0.09 & 65.96 $\pm$ 0.60 & 62.87 $\pm$ 0.57 & 79.66 $\pm$ 1.29
  & 77.93 $\pm$ 1.43 & 62.76 $\pm$ 1.61 & 64.23 $\pm$ 3.87 & 70.32 $\pm$ 2.97 \\
\texttt{skips}
  & 84.53 $\pm$ 0.82 & 65.14 $\pm$ 0.95 & 62.79 $\pm$ 1.48 & 77.33 $\pm$ 1.39
  & 75.52 $\pm$ 4.93 & 62.34 $\pm$ 4.91 & 64.58 $\pm$ 4.17 & 69.91 $\pm$ 6.11 \\
\texttt{z only}
  & 85.35 $\pm$ 1.12 & 64.39 $\pm$ 4.95 & 61.88 $\pm$ 4.10 & 77.14 $\pm$ 4.35
  & 79.47 $\pm$ 0.54 & 63.67 $\pm$ 1.58 & 63.95 $\pm$ 1.86 & 70.79 $\pm$ 3.27 \\
\texttt{z + x}
  & 85.42 $\pm$ 0.09 & 62.70 $\pm$ 1.63 & 60.17 $\pm$ 1.34 & 75.48 $\pm$ 2.57
  & 79.07 $\pm$ 3.97 & 63.93 $\pm$ 5.15 & 64.33 $\pm$ 4.48 & 70.53 $\pm$ 5.68 \\
\texttt{z + x\_hat}
  & \textbf{85.88 $\pm$ 0.38} & 63.44 $\pm$ 1.79 & 60.60 $\pm$ 1.37 & 76.94 $\pm$ 3.20
  & 79.47 $\pm$ 0.64 & \textbf{65.01 $\pm$ 3.74} & \textbf{66.48 $\pm$ 5.47} & 72.36 $\pm$ 5.08 \\
\texttt{z + skips}
  & 85.79 $\pm$ 0.66 & 65.02 $\pm$ 2.72 & 62.05 $\pm$ 2.19 & 78.77 $\pm$ 2.18
  & 79.09 $\pm$ 5.66 & 64.69 $\pm$ 5.87 & 65.70 $\pm$ 5.82 & 71.68 $\pm$ 7.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm}}
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{MI (Seen)}}
& \multicolumn{4}{c}{\textbf{MI (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{x + x\_hat + skips}
  & 53.08 $\pm$ 4.68 & 48.79 $\pm$ 5.69 & 53.08 $\pm$ 4.68 & 80.78 $\pm$ 4.91
  & 38.74 $\pm$ 6.58 & 37.74 $\pm$ 6.87 & 38.74 $\pm$ 6.58 & 65.41 $\pm$ 6.77 \\
\texttt{x + x\_hat}
  & 54.56 $\pm$ 1.83 & 52.83 $\pm$ 1.61 & 54.56 $\pm$ 1.83 & 83.00 $\pm$ 0.71
  & 40.13 $\pm$ 8.25 & 38.69 $\pm$ 8.47 & 40.13 $\pm$ 8.25 & 66.58 $\pm$ 6.26 \\
\texttt{x\_hat + skips}
  & 54.27 $\pm$ 2.88 & 52.66 $\pm$ 4.08 & 54.27 $\pm$ 2.88 & 81.45 $\pm$ 1.68
  & 40.31 $\pm$ 7.48 & 39.13 $\pm$ 7.91 & 40.31 $\pm$ 7.48 & 66.60 $\pm$ 6.85 \\
\texttt{x + skips}
  & 54.66 $\pm$ 2.58 & 52.09 $\pm$ 4.13 & 54.66 $\pm$ 2.58 & 82.00 $\pm$ 1.47
  & \textbf{40.36 $\pm$ 7.30} & 39.25 $\pm$ 7.58 &\textbf{ 40.36 $\pm$ 7.30} & 66.33 $\pm$ 6.98 \\
\texttt{skips}
  & 53.77 $\pm$ 2.80 & 51.12 $\pm$ 3.68 & 53.77 $\pm$ 2.80 & \textbf{83.80 $\pm$ 1.37}
  & 37.33 $\pm$ 6.58 & 36.21 $\pm$ 7.14 & 37.33 $\pm$ 6.58 & 63.85 $\pm$ 5.14 \\
\texttt{z only}
  & 55.85 $\pm$ 2.80 & 54.25 $\pm$ 3.15 & 55.85 $\pm$ 2.80 & 82.72 $\pm$ 0.86
  & 39.24 $\pm$ 7.95 & 38.07 $\pm$ 7.86 & 39.24 $\pm$ 7.95 & \textbf{66.70 $\pm$ 7.32} \\
\texttt{z + x}
  & \textbf{56.89 $\pm$ 2.92} & \textbf{54.60 $\pm$ 4.39} & \textbf{56.89 $\pm$ 2.92} & 83.41 $\pm$ 1.95
  & 40.02 $\pm$ 7.01 & \textbf{39.41 $\pm$ 7.09} & 40.02 $\pm$ 7.01 & 65.69 $\pm$ 6.78 \\
\texttt{z + x\_hat}
  & 55.61 $\pm$ 3.04 & 53.07 $\pm$ 4.23 & 55.61 $\pm$ 3.04 & 82.65 $\pm$ 1.04
  & 39.64 $\pm$ 6.02 & 38.78 $\pm$ 5.78 & 39.64 $\pm$ 6.02 & 65.44 $\pm$ 5.60 \\
\texttt{z + skips}
  & 52.08 $\pm$ 3.04 & 47.78 $\pm$ 3.57 & 52.08 $\pm$ 3.04 & 82.62 $\pm$ 1.66
  & 37.01 $\pm$ 5.67 & 35.56 $\pm$ 6.21 & 37.01 $\pm$ 5.67 & 64.71 $\pm$ 6.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm}}
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{Imag. Speech (Seen)}}
& \multicolumn{4}{c}{\textbf{Imag. Speech (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{x + x\_hat + skips}
  & 17.07 $\pm$ 1.86 & 13.35 $\pm$ 2.60 & 17.05 $\pm$ 1.86 & 71.15 $\pm$ 3.16
  & 12.37 $\pm$ 2.79 &  9.76 $\pm$ 2.17 & 12.37 $\pm$ 2.79 & 57.98 $\pm$ 4.50 \\
\texttt{x + x\_hat}
  & \textbf{18.58 $\pm$ 2.13} & 13.39 $\pm$ 2.72 & \textbf{18.56 $\pm$ 2.14} & 72.58 $\pm$ 1.68
  & 10.48 $\pm$ 2.87 &  7.63 $\pm$ 0.81 & 10.48 $\pm$ 2.87 & 56.64 $\pm$ 6.04 \\
\texttt{x\_hat + skips}
  & 17.19 $\pm$ 0.47 & 12.90 $\pm$ 1.56 & 17.17 $\pm$ 0.47 & \textbf{73.16 $\pm$ 0.59}
  & 12.50 $\pm$ 1.72 &  9.02 $\pm$ 0.18 & 12.50 $\pm$ 1.72 & 56.86 $\pm$ 4.74 \\
\texttt{x + skips}
  & 17.32 $\pm$ 1.40 & 13.92 $\pm$ 1.93 & 17.30 $\pm$ 1.39 & 71.93 $\pm$ 2.02
  & 11.74 $\pm$ 2.42 &  8.57 $\pm$ 1.97 & 11.74 $\pm$ 2.42 & 56.47 $\pm$ 3.87 \\
\texttt{skips}
  & 17.70 $\pm$ 2.30 & 12.91 $\pm$ 2.52 & 17.68 $\pm$ 2.32 & 72.61 $\pm$ 1.56
  & 11.11 $\pm$ 2.24 &  9.59 $\pm$ 2.13 & 11.11 $\pm$ 2.24 & 56.24 $\pm$ 2.03 \\
\texttt{z only}
  & 15.55 $\pm$ 0.62 &  9.61 $\pm$ 1.23 & 15.53 $\pm$ 0.62 & 71.24 $\pm$ 1.66
  & 11.62 $\pm$ 1.29 &  7.84 $\pm$ 1.32 & 11.62 $\pm$ 1.29 & 57.15 $\pm$ 3.18 \\
\texttt{z + x}
  & 18.08 $\pm$ 1.74 & \textbf{14.40 $\pm$ 1.08} & 18.06 $\pm$ 1.76 & 73.08 $\pm$ 0.57
  & 10.86 $\pm$ 2.81 &  8.50 $\pm$ 1.39 & 10.86 $\pm$ 2.81 & 55.71 $\pm$ 3.62 \\
\texttt{z + x\_hat}
  & 17.57 $\pm$ 0.37 & 11.16 $\pm$ 0.56 & 17.56 $\pm$ 0.37 & 72.45 $\pm$ 1.27
  & \textbf{12.88 $\pm$ 1.07} &  \textbf{8.16 $\pm$ 0.48} & \textbf{12.88 $\pm$ 1.07} & \textbf{58.78 $\pm$ 1.31} \\
\texttt{z + skips}
  & 17.83 $\pm$ 1.09 & 13.25 $\pm$ 1.09 & 17.80 $\pm$ 1.07 & 72.86 $\pm$ 0.78
  & 10.23 $\pm$ 1.93 &  7.72 $\pm$ 0.59 & 10.23 $\pm$ 1.93 & 55.81 $\pm$ 4.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm}}
\toprule
\textbf{Classifier Variant} 
& \multicolumn{2}{c}{\textbf{SSVEP}} 
& \multicolumn{2}{c}{\textbf{P300}} 
& \multicolumn{2}{c}{\textbf{Motor Imagery}} 
& \multicolumn{2}{c}{\textbf{Imagined Speech}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
& Seen & Unseen & Seen & Unseen & Seen & Unseen & Seen & Unseen \\
\midrule
\texttt{x $\rightarrow$ EEGNet} & 
\textbf{89.16 $\pm$ 0.57} & \textbf{81.09 $\pm$ 9.16} &
\textbf{88.79 $\pm$ 0.68} & \textbf{87.24 $\pm$ 2.01} &
\textbf{67.01 $\pm$ 5.38} & \textbf{46.18 $\pm$ 7.21} & 
11.26 $\pm$ 2.01 & 10.61 $\pm$ 0.93 \\

\texttt{x\_hat $\rightarrow$ EEGNet} & 
10.61 $\pm$ 4.96 & 9.19 $\pm$ 7.57 &
79.18 $\pm$ 1.32 & 79.08 $\pm$ 1.49 &
26.63 $\pm$ 0.21 & 25.84 $\pm$ 0.43 & 
9.86 $\pm$ 3.27 & 7.70 $\pm$ 1.09 \\

\texttt{deco\_out $\rightarrow$ EEGNet} & 
80.22 $\pm$ 0.99 & 70.62 $\pm$ 6.38 &
84.29 $\pm$ 0.77 & 83.52 $\pm$ 1.07 &
52.63 $\pm$ 3.56 & 35.16 $\pm$ 5.48 & 
\textbf{16.94 $\pm$ 1.28} & \textbf{10.73 $\pm$ 1.59} \\

\texttt{x $\rightarrow$ FC} & 
10.72 $\pm$ 2.01 & 11.43 $\pm$ 5.31 &
83.30 $\pm$ 0.05 & 83.33 $\pm$ 0.00 &
47.12 $\pm$ 0.92 & 29.48 $\pm$ 2.58 & 
16.94 $\pm$ 1.97 & 8.71 $\pm$ 0.93 \\

\texttt{x\_hat $\rightarrow$ FC} & 
3.73 $\pm$ 0.25 & 4.06 $\pm$ 0.54 &
83.33 $\pm$ 0.00 & 83.33 $\pm$ 0.00 &
25.30 $\pm$ 0.42 & 24.77 $\pm$ 0.33 & 
10.62 $\pm$ 0.02 & 8.96 $\pm$ 0.94 \\

\texttt{deco\_out $\rightarrow$ FC} & 
77.62 $\pm$ 1.44 & 69.55 $\pm$ 6.77 &
85.10 $\pm$ 0.35 & 84.11 $\pm$ 1.01 &
50.64 $\pm$ 2.08 & 33.74 $\pm$ 4.12 & 
\textbf{17.95 $\pm$ 1.39} & 8.71 $\pm$ 1.07 \\

\texttt{z $\rightarrow$ FC} & 
\textbf{85.08 $\pm$ 1.53} & \textbf{84.72 $\pm$ 6.04} &
\textbf{85.35 $\pm$ 0.35} & \textbf{84.12 $\pm$ 1.01} &
\textbf{55.85 $\pm$ 2.80} & \textbf{39.24 $\pm$ 7.95} & 
15.55 $\pm$ 0.62 & \textbf{11.61 $\pm$ 1.29} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.5cm}*{8}{p{2cm}}}
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{SSVEP (Seen)}}
& \multicolumn{4}{c}{\textbf{SSVEP (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)  \\
\midrule
\texttt{eegn\_clsf\_\_x}
  & \textbf{89.16 $\pm$ 0.57} & \textbf{89.16 $\pm$ 0.55} & \textbf{89.16 $\pm$ 0.57} & \textbf{99.72 $\pm$ 0.04}
  & 81.09 $\pm$ 9.16 & 81.58 $\pm$ 8.21 & 81.09 $\pm$ 9.16 & 98.75 $\pm$ 1.35 \\
\texttt{eegn\_clsf\_\_x\_hat}
  & 10.61 $\pm$ 4.96 & 8.73 $\pm$ 4.32 & 10.61 $\pm$ 4.96 & 59.86 $\pm$ 5.14
  & 9.19 $\pm$ 7.57 & 8.15 $\pm$ 6.91 & 9.19 $\pm$ 7.57 & 59.39 $\pm$ 8.07 \\
\texttt{eegn\_clsf\_\_deco\_out}
  & 80.23 $\pm$ 0.99 & 80.19 $\pm$ 1.01 & 80.23 $\pm$ 0.99 & 99.35 $\pm$ 0.03
  & 70.62 $\pm$ 6.38 & 69.69 $\pm$ 6.48 & 70.62 $\pm$ 6.38 & 98.21 $\pm$ 1.26 \\
\texttt{fc\_clsf\_\_x}
  & 10.72 $\pm$ 2.01 & 8.91 $\pm$ 1.93 & 10.72 $\pm$ 2.01 & 73.43 $\pm$ 3.35
  & 11.43 $\pm$ 5.31 & 9.63 $\pm$ 5.44 & 11.43 $\pm$ 5.31 & 70.57 $\pm$ 5.03 \\
\texttt{fc\_clsf\_\_x\_hat}
  & 3.73 $\pm$ 0.25 & 0.68 $\pm$ 0.30 & 3.73 $\pm$ 0.25 & 49.74 $\pm$ 0.48
  & 4.06 $\pm$ 0.54 & 1.17 $\pm$ 0.32 & 4.06 $\pm$ 0.54 & 49.43 $\pm$ 1.77 \\
\texttt{fc\_clsf\_\_deco\_out}
  & 77.62 $\pm$ 1.44 & 77.49 $\pm$ 1.59 & 77.62 $\pm$ 1.44 & 99.25 $\pm$ 0.06
  & 69.55 $\pm$ 6.77 & 69.56 $\pm$ 6.81 & 69.55 $\pm$ 6.77 & 98.03 $\pm$ 1.17 \\
\texttt{fc\_clsf\_\_z}
  & 85.08 $\pm$ 1.53 & 84.95 $\pm$ 1.66 & 85.08 $\pm$ 1.53 & 99.37 $\pm$ 0.05
  & \textbf{84.72 $\pm$ 6.04} & \textbf{84.44 $\pm$ 6.21} & \textbf{84.72 $\pm$ 6.04} & \textbf{98.90 $\pm$ 0.76} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{P300 (Seen)}}
& \multicolumn{4}{c}{\textbf{P300 (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)  \\
\midrule
\texttt{eegn\_clsf\_\_x}
  & \textbf{88.79 $\pm$ 0.68} & \textbf{78.09 $\pm$ 1.73} & \textbf{76.03 $\pm$ 1.99} & \textbf{89.43 $\pm$ 1.06}
  & \textbf{87.24 $\pm$ 2.01} & \textbf{73.72 $\pm$ 5.30} & \textbf{71.40 $\pm$ 5.69} & \textbf{85.97 $\pm$ 4.19} \\
\texttt{eegn\_clsf\_\_x\_hat}
  & 79.18 $\pm$ 1.32 & 48.09 $\pm$ 2.56 & 49.70 $\pm$ 1.82 & 46.94 $\pm$ 8.58
  & 79.08 $\pm$ 1.49 & 47.72 $\pm$ 1.89 & 49.41 $\pm$ 1.50 & 45.95 $\pm$ 6.80 \\
\texttt{eegn\_clsf\_\_deco\_out}
  & 84.29 $\pm$ 0.77 & 56.01 $\pm$ 7.51 & 56.08 $\pm$ 4.34 & 66.90 $\pm$ 12.00
  & 83.52 $\pm$ 1.07 & 54.02 $\pm$ 8.11 & 54.95 $\pm$ 5.26 & 64.43 $\pm$ 9.42 \\
\texttt{fc\_clsf\_\_x}
  & 83.30 $\pm$ 0.05 & 45.50 $\pm$ 0.06 & 50.00 $\pm$ 0.00 & 50.08 $\pm$ 0.23
  & 83.33 $\pm$ 0.00 & 45.45 $\pm$ 0.00 & 50.00 $\pm$ 0.00 & 50.32 $\pm$ 0.38 \\
\texttt{fc\_clsf\_\_x\_hat}
  & 83.33 $\pm$ 0.00 & 45.45 $\pm$ 0.00 & 50.00 $\pm$ 0.00 & 49.85 $\pm$ 0.50
  & 83.33 $\pm$ 0.00 & 45.45 $\pm$ 0.00 & 50.00 $\pm$ 0.00 & 50.31 $\pm$ 0.30 \\
\texttt{fc\_clsf\_\_deco\_out}
  & 85.10 $\pm$ 0.35 & 60.43 $\pm$ 2.05 & 58.48 $\pm$ 1.48 & 74.88 $\pm$ 2.73
  & 84.12 $\pm$ 1.01 & 56.01 $\pm$ 5.84 & 55.80 $\pm$ 3.95 & 70.24 $\pm$ 6.64 \\
\texttt{fc\_clsf\_\_z}
  & 85.35 $\pm$ 1.12 & 64.39 $\pm$ 4.95 & 61.88 $\pm$ 4.10 & 77.14 $\pm$ 4.35
  & 79.47 $\pm$ 0.54 & 63.67 $\pm$ 1.58 & 63.95 $\pm$ 1.86 & 70.79 $\pm$ 3.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{MI (Seen)}}
& \multicolumn{4}{c}{\textbf{MI (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{eegn\_clsf\_\_x}
  & \textbf{67.01 $\pm$ 5.38} & \textbf{67.01 $\pm$ 5.39} & \textbf{67.01 $\pm$ 5.38} & \textbf{88.66 $\pm$ 3.28}
  & \textbf{46.18 $\pm$ 7.21} & \textbf{45.69 $\pm$ 7.30} & \textbf{46.18 $\pm$ 7.21} & \textbf{72.75 $\pm$ 5.62} \\
\texttt{eegn\_clsf\_\_x\_hat}
  & 26.64 $\pm$ 0.21 & 20.09 $\pm$ 3.08 & 26.64 $\pm$ 0.21 & 53.43 $\pm$ 1.52
  & 25.84 $\pm$ 0.43 & 18.80 $\pm$ 4.43 & 25.84 $\pm$ 0.43 & 50.57 $\pm$ 0.75 \\
\texttt{eegn\_clsf\_\_deco\_out}
  & 52.63 $\pm$ 3.56 & 51.30 $\pm$ 3.43 & 52.63 $\pm$ 3.56 & 79.26 $\pm$ 2.99
  & 35.16 $\pm$ 5.48 & 31.97 $\pm$ 4.78 & 35.16 $\pm$ 5.48 & 60.71 $\pm$ 5.32 \\
\texttt{fc\_clsf\_\_x}
  & 47.12 $\pm$ 0.92 & 46.83 $\pm$ 1.08 & 47.12 $\pm$ 0.92 & 73.82 $\pm$ 0.72
  & 29.48 $\pm$ 2.59 & 26.58 $\pm$ 2.96 & 29.48 $\pm$ 2.59 & 57.16 $\pm$ 3.26 \\
\texttt{fc\_clsf\_\_x\_hat}
  & 25.30 $\pm$ 0.42 & 12.15 $\pm$ 3.04 & 25.30 $\pm$ 0.42 & 50.92 $\pm$ 1.51
  & 24.77 $\pm$ 0.33 & 11.37 $\pm$ 1.93 & 24.77 $\pm$ 0.33 & 49.21 $\pm$ 1.85 \\
\texttt{fc\_clsf\_\_deco\_out}
  & 50.64 $\pm$ 2.08 & 49.99 $\pm$ 2.38 & 50.64 $\pm$ 2.08 & 76.84 $\pm$ 2.48
  & 33.74 $\pm$ 4.12 & 30.64 $\pm$ 5.43 & 33.74 $\pm$ 4.12 & 60.94 $\pm$ 4.40 \\
\texttt{fc\_clsf\_\_z}
  & 55.85 $\pm$ 2.80 & 54.25 $\pm$ 3.15 & 55.85 $\pm$ 2.80 & 82.72 $\pm$ 0.86
  & 39.24 $\pm$ 7.95 & 38.07 $\pm$ 7.86 & 39.24 $\pm$ 7.95 & 66.70 $\pm$ 7.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{Imag. Speech (Seen)}}
& \multicolumn{4}{c}{\textbf{Imag. Speech (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
&  Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{eegn\_clsf\_\_x}
  & 11.26 $\pm$ 2.01 & 11.19 $\pm$ 1.98 & 11.26 $\pm$ 2.02 & 52.02 $\pm$ 0.42
  & 10.61 $\pm$ 0.93 & \textbf{10.17 $\pm$ 0.75} & 10.61 $\pm$ 0.93 & 50.33 $\pm$ 1.25 \\
\texttt{eegn\_clsf\_\_x\_hat}
  &  9.86 $\pm$ 3.27 &  8.82 $\pm$ 2.53 &  9.85 $\pm$ 3.27 & 50.06 $\pm$ 1.59
  &  7.70 $\pm$ 1.09 &  6.15 $\pm$ 0.85 &  7.70 $\pm$ 1.09 & 49.10 $\pm$ 3.36 \\
\texttt{eegn\_clsf\_\_deco\_out}
  & \textbf{16.94 $\pm$ 1.28} & \textbf{14.73 $\pm$ 0.81} & \textbf{16.92 $\pm$ 1.26} & \textbf{73.33 $\pm$ 0.13}
  & 10.73 $\pm$ 1.59 &  6.33 $\pm$ 1.77 & 10.73 $\pm$ 1.59 & 51.50 $\pm$ 1.99 \\
\texttt{fc\_clsf\_\_x}
  & 16.94 $\pm$ 1.97 & 16.68 $\pm$ 1.78 & 16.93 $\pm$ 1.98 & 68.36 $\pm$ 0.93
  &  8.71 $\pm$ 0.93 &  6.31 $\pm$ 0.76 &  8.71 $\pm$ 0.93 & 50.99 $\pm$ 0.69 \\
\texttt{fc\_clsf\_\_x\_hat}
  & 10.62 $\pm$ 0.02 &  4.48 $\pm$ 1.18 & 10.61 $\pm$ 0.00 & 51.62 $\pm$ 1.79
  &  8.96 $\pm$ 0.94 &  3.48 $\pm$ 0.57 &  8.96 $\pm$ 0.94 & 51.20 $\pm$ 0.41 \\
\texttt{fc\_clsf\_\_deco\_out}
  & 17.95 $\pm$ 1.39 & 17.02 $\pm$ 1.18 & 17.95 $\pm$ 1.39 & 74.32 $\pm$ 0.97
  &  8.71 $\pm$ 1.07 &  4.46 $\pm$ 0.35 &  8.71 $\pm$ 1.07 & 49.30 $\pm$ 1.62 \\
\texttt{fc\_clsf\_\_z}
  & 15.55 $\pm$ 0.62 &  9.61 $\pm$ 1.23 & 15.53 $\pm$ 0.62 & 71.24 $\pm$ 1.66
  & \textbf{11.62 $\pm$ 1.29} &  7.84 $\pm$ 1.32 & \textbf{11.62 $\pm$ 1.29} & \textbf{57.15 $\pm$ 3.18} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm} p{2cm}}
\toprule
\textbf{Configuration} 
& \multicolumn{2}{c}{\textbf{SSVEP}} 
& \multicolumn{2}{c}{\textbf{P300}} 
& \multicolumn{2}{c}{\textbf{Motor Imagery}} 
& \multicolumn{2}{c}{\textbf{Imagained Speech}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
& Seen & Unseen & Seen & Unseen & Seen & Unseen & Seen & Unseen \\
\midrule
\texttt{u\_dp-x-u\_deco} & 
85.08 $\pm$ 1.53 & 84.72 $\pm$ 6.04 &
85.35 $\pm$ 1.12 & 79.47 $\pm$ 0.54 & 
\textbf{55.85 $\pm$ 2.80} & 39.24 $\pm$ 7.95 & 
15.55 $\pm$ 0.62 & 11.62 $\pm$ 1.29 \\
\texttt{u\_dp-x-n\_deco} & 
85.51 $\pm$ 0.63 & 83.55 $\pm$ 5.60 &
\textbf{85.71 $\pm$ 0.38} & \textbf{80.93 $\pm$ 1.52} & 
53.22 $\pm$ 4.58 & \textbf{40.16 $\pm$ 6.17} & 
18.71 $\pm$ 1.43 & 10.98 $\pm$ 1.61 \\
\texttt{u\_dp-x\_h-u\_deco} & 
6.53 $\pm$ 1.07 & 7.58 $\pm$ 2.35 &
80.02 $\pm$ 4.40 & 69.43 $\pm$ 4.04 & 
25.20 $\pm$ 0.86 & 26.04 $\pm$ 0.07 & 
8.85 $\pm$ 0.37 & 9.47 $\pm$ 1.35 \\
\texttt{u\_dp-x\_h-n\_deco} & 
6.72 $\pm$ 1.35 & 7.05 $\pm$ 1.63 &
83.11 $\pm$ 0.18 & 66.39 $\pm$ 6.24 & 
28.12 $\pm$ 0.99 & 26.04 $\pm$ 0.28 & 
8.97 $\pm$ 0.16 & 8.33 $\pm$ 2.75 \\
\texttt{n\_dp-x-u\_deco} & 
90.29 $\pm$ 0.29 & 84.94 $\pm$ 8.16 &
85.36 $\pm$ 1.28 & 78.84 $\pm$ 5.44 & 
55.06 $\pm$ 5.31 & 36.49 $\pm$ 2.70 & 
\textbf{19.22 $\pm$ 2.13} & \textbf{13.76 $\pm$ 1.25} \\
\texttt{n\_dp-x-n\_deco} & 
\textbf{90.95 $\pm$ 0.83} & \textbf{85.58 $\pm$ 6.15} &
85.49 $\pm$ 0.66 & 79.46 $\pm$ 0.72 & 
53.22 $\pm$ 4.44 & 38.54 $\pm$ 3.87 & 
19.22 $\pm$ 0.20 & 11.36 $\pm$ 1.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.5cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{SSVEP (Seen)}}
& \multicolumn{4}{c}{\textbf{SSVEP (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{u\_dp\_\_x\_\_u\_deco}
  & 85.08 $\pm$ 1.53 & 84.95 $\pm$ 1.66 & 85.08 $\pm$ 1.53 & 99.37 $\pm$ 0.05
  & 84.72 $\pm$ 6.04 & 84.44 $\pm$ 6.21 & 84.72 $\pm$ 6.04 & 98.90 $\pm$ 0.76 \\
\texttt{u\_dp\_\_x\_\_n\_deco}
  & 85.51 $\pm$ 0.63 & 85.48 $\pm$ 0.69 & 85.51 $\pm$ 0.63 & 99.44 $\pm$ 0.02
  & 83.55 $\pm$ 5.60 & 83.25 $\pm$ 6.02 & 83.55 $\pm$ 5.60 & 98.92 $\pm$ 0.99 \\
\texttt{u\_dp\_\_x\_h\_\_u\_deco}
  & 6.53 $\pm$ 1.07 & 4.89 $\pm$ 0.91 & 6.53 $\pm$ 1.07 & 55.27 $\pm$ 1.84
  & 7.59 $\pm$ 2.35 & 7.11 $\pm$ 2.35 & 7.59 $\pm$ 2.35 & 56.22 $\pm$ 2.99 \\
\texttt{u\_dp\_\_x\_h\_\_n\_deco}
  & 6.72 $\pm$ 1.35 & 4.38 $\pm$ 1.43 & 6.72 $\pm$ 1.35 & 56.19 $\pm$ 3.11
  & 7.05 $\pm$ 1.63 & 6.48 $\pm$ 1.48 & 7.05 $\pm$ 1.63 & 54.26 $\pm$ 2.37 \\
\texttt{n\_dp\_\_x\_\_u\_deco}
  & 90.29 $\pm$ 0.29 & 90.36 $\pm$ 0.28 & 90.29 $\pm$ 0.29 & \textbf{99.68 $\pm$ 0.04}
  & 84.94 $\pm$ 8.16 & 84.53 $\pm$ 8.58 & 84.94 $\pm$ 8.16 & \textbf{99.11 $\pm$ 0.88} \\
\texttt{n\_dp\_\_x\_\_n\_deco}
  & \textbf{90.95 $\pm$ 0.83} & \textbf{91.02 $\pm$ 0.84} & \textbf{90.95 $\pm$ 0.83} & 99.68 $\pm$ 0.01
  & \textbf{85.58 $\pm$ 6.15} & \textbf{85.32 $\pm$ 6.37} & \textbf{85.58 $\pm$ 6.15} & 99.07 $\pm$ 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{P300 (Seen)}}
& \multicolumn{4}{c}{\textbf{P300 (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{u\_dp\_\_x\_\_u\_deco}
  & 85.35 $\pm$ 1.12 & 64.39 $\pm$ 4.95 & 61.88 $\pm$ 4.10 & 77.14 $\pm$ 4.35
  & 79.47 $\pm$ 0.54 & 63.67 $\pm$ 1.58 & 63.95 $\pm$ 1.86 & 70.79 $\pm$ 3.27 \\
\texttt{u\_dp\_\_x\_\_n\_deco}
  & \textbf{85.71 $\pm$ 0.38} & 67.06 $\pm$ 2.38 & 64.12 $\pm$ 2.35 & \textbf{79.67 $\pm$ 1.76}
  & \textbf{80.94 $\pm$ 1.53} & 64.74 $\pm$ 5.62 & 65.57 $\pm$ 6.99 & 72.64 $\pm$ 7.24 \\
\texttt{u\_dp\_\_x\_h\_\_u\_deco}
  & 80.02 $\pm$ 4.40 & 48.44 $\pm$ 3.74 & 51.30 $\pm$ 1.76 & 52.24 $\pm$ 4.16
  & 69.43 $\pm$ 4.04 & 50.33 $\pm$ 1.63 & 50.64 $\pm$ 1.36 & 50.71 $\pm$ 2.41 \\
\texttt{u\_dp\_\_x\_h\_\_n\_deco}
  & 83.11 $\pm$ 0.18 & 45.76 $\pm$ 0.42 & 50.02 $\pm$ 0.11 & 48.80 $\pm$ 1.49
  & 66.39 $\pm$ 6.24 & 47.84 $\pm$ 2.84 & 48.03 $\pm$ 2.67 & 46.97 $\pm$ 3.74 \\
\texttt{n\_dp\_\_x\_\_u\_deco}
  & 85.36 $\pm$ 1.28 & \textbf{68.45 $\pm$ 3.02} & \textbf{66.09 $\pm$ 3.16} & 79.59 $\pm$ 2.08
  & 78.84 $\pm$ 5.44 & \textbf{65.21 $\pm$ 5.06} & \textbf{66.28 $\pm$ 3.31} & \textbf{73.36 $\pm$ 6.13} \\
\texttt{n\_dp\_\_x\_\_n\_deco}
  & 85.50 $\pm$ 0.66 & 62.95 $\pm$ 4.25 & 60.57 $\pm$ 3.45 & 76.39 $\pm$ 3.83
  & 79.46 $\pm$ 0.72 & 64.63 $\pm$ 2.54 & 65.53 $\pm$ 3.49 & 72.86 $\pm$ 3.49 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{MI (Seen)}}
& \multicolumn{4}{c}{\textbf{MI (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)\\
\midrule
\texttt{u\_dp\_\_x\_\_u\_deco}
  & \textbf{55.85 $\pm$ 2.80} & \textbf{54.25 $\pm$ 3.15} & \textbf{55.85 $\pm$ 2.80} & \textbf{82.72 $\pm$ 0.86}
  & 39.24 $\pm$ 7.95 & \textbf{38.07 $\pm$ 7.86} & 39.24 $\pm$ 7.95 & \textbf{66.70 $\pm$ 7.32} \\
\texttt{u\_dp\_\_x\_\_n\_deco}
  & 53.22 $\pm$ 4.58 & 51.30 $\pm$ 5.58 & 53.22 $\pm$ 4.58 & 81.97 $\pm$ 1.51
  & \textbf{40.16 $\pm$ 6.18} & 37.50 $\pm$ 4.49 & \textbf{40.16 $\pm$ 6.18} & 65.69 $\pm$ 6.26 \\
\texttt{u\_dp\_\_x\_h\_\_u\_deco}
  & 25.20 $\pm$ 0.86 & 16.31 $\pm$ 1.77 & 25.20 $\pm$ 0.86 & 51.24 $\pm$ 0.50
  & 26.04 $\pm$ 0.07 & 22.09 $\pm$ 1.31 & 26.04 $\pm$ 0.07 & 49.78 $\pm$ 0.32 \\
\texttt{u\_dp\_\_x\_h\_\_n\_deco}
  & 28.12 $\pm$ 0.99 & 23.52 $\pm$ 3.09 & 28.12 $\pm$ 0.99 & 52.46 $\pm$ 0.57
  & 26.04 $\pm$ 0.28 & 19.57 $\pm$ 1.42 & 26.04 $\pm$ 0.28 & 53.04 $\pm$ 2.04 \\
\texttt{n\_dp\_\_x\_\_u\_deco}
  & 55.06 $\pm$ 5.31 & 52.65 $\pm$ 8.20 & 55.06 $\pm$ 5.31 & 81.31 $\pm$ 5.04
  & 36.49 $\pm$ 2.70 & 35.02 $\pm$ 2.24 & 36.49 $\pm$ 2.70 & 62.69 $\pm$ 2.92 \\
\texttt{n\_dp\_\_x\_\_n\_deco}
  & 53.22 $\pm$ 4.44 & 50.50 $\pm$ 5.52 & 53.22 $\pm$ 4.44 & 81.79 $\pm$ 1.09
  & 38.54 $\pm$ 3.87 & 36.72 $\pm$ 3.79 & 38.54 $\pm$ 3.87 & 64.42 $\pm$ 4.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{3.8cm} *{8}{p{2cm}} }
\toprule
\textbf{Configuration}
& \multicolumn{4}{c}{\textbf{Imag. Speech (Seen)}}
& \multicolumn{4}{c}{\textbf{Imag. Speech (Unseen)}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%)
& Acc (\%) & F1 (\%) & Recall (\%)& AUC (\%) \\
\midrule
\texttt{u\_dp\_\_x\_\_u\_deco}
  & 15.55 $\pm$ 0.62 &  9.61 $\pm$ 1.23 & 15.53 $\pm$ 0.62 & 71.24 $\pm$ 1.66
  & 11.62 $\pm$ 1.29 &  7.84 $\pm$ 1.32 & 11.62 $\pm$ 1.29 & 57.15 $\pm$ 3.18 \\
\texttt{u\_dp\_\_x\_\_n\_deco}
  & 18.71 $\pm$ 1.43 & 13.92 $\pm$ 2.57 & 18.69 $\pm$ 1.46 & 72.81 $\pm$ 0.13
  & 10.98 $\pm$ 1.61 &  8.06 $\pm$ 0.55 & 10.98 $\pm$ 1.61 & 56.99 $\pm$ 4.34 \\
\texttt{u\_dp\_\_x\_h\_\_use\_deco}
  &  8.85 $\pm$ 0.37 &  1.72 $\pm$ 0.28 &  8.84 $\pm$ 0.36 & 51.77 $\pm$ 1.23
  &  9.47 $\pm$ 1.35 &  7.09 $\pm$ 0.63 &  9.47 $\pm$ 1.35 & 52.19 $\pm$ 2.60 \\
\texttt{u\_dp\_\_x\_h\_\_n\_deco}
  &  8.98 $\pm$ 0.16 &  2.22 $\pm$ 0.99 &  8.96 $\pm$ 0.18 & 49.93 $\pm$ 0.32
  &  8.33 $\pm$ 2.75 &  6.21 $\pm$ 1.83 &  8.33 $\pm$ 2.75 & 51.19 $\pm$ 3.38 \\
\texttt{n\_dp\_\_x\_\_u\_deco}
  & \textbf{19.22 $\pm$ 2.13} & 14.48 $\pm$ 1.41 & \textbf{19.20 $\pm$ 2.11} & \textbf{74.23 $\pm$ 1.24}
  & \textbf{13.76 $\pm$ 1.25} & \textbf{10.59 $\pm$ 0.42} & \textbf{13.76 $\pm$ 1.25} & \textbf{57.67 $\pm$ 3.22} \\
\texttt{n\_dp\_\_x\_\_n\_deco}
  & 19.22 $\pm$ 0.20 & \textbf{14.78 $\pm$ 0.77} & 19.19 $\pm$ 0.18 & 73.51 $\pm$ 1.08
  & 11.36 $\pm$ 1.93 &  7.95 $\pm$ 2.65 & 11.36 $\pm$ 1.93 & 54.54 $\pm$ 0.85 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{
      l                    % Config
      cccc                 % Seen: Wins, Losses, Total, Rate
      lll                  % Seen: Win List, Loss List, Evidence
      cccc                 % Unseen: Wins, Losses, Total, Rate  
      lll                  % Unseen: Win List, Loss List, Evidence
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    x\_hat + skips
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \parbox{2.5cm}{\raggedright 
          skips\\
          x + x\_hat\\
          z + skips\\
          z + x\\
          z + x\_hat\\
          z only}
      & — 
      & \parbox{2cm}{\raggedright
          Weak:3\\
          Minimal:2\\
          Moderate:1}
      & 4 & 2 & 6 & 0.667
      & \parbox{2.5cm}{\raggedright
          x + skips\\
          x + x\_hat + skips\\
          z + x\\
          z + x\_hat}
      & \parbox{2cm}{\raggedright
          x + x\_hat\\
          z only}
      & \parbox{2cm}{\raggedright
          Minimal:2\\
          Strong:1\\
          Weak:1} \\

    x + x\_hat + skips
      & \textbf{7} & 0 & 7 & \textbf{1.00}
      & \parbox{2.5cm}{\raggedright
          skips\\
          x + skips\\
          x + x\_hat\\
          z + skips\\
          z + x\\
          z + x\_hat\\
          z only}
      & —
      & \parbox{2cm}{\raggedright
          Weak:3\\
          Moderate:2\\
          Strong:1\\
          Minimal:1}
      & 2 & 3 & 5 & 0.40
      & \parbox{2.5cm}{\raggedright
          x + skips\\
          z + x}
      & \parbox{2cm}{\raggedright
          x + x\_hat\\
          x\_hat + skips\\
          z only}
      & \parbox{2cm}{\raggedright
          Moderate:2} \\

    x + skips
      & 5 & 1 & 6 & 0.833
      & \parbox{2.5cm}{\raggedright
          skips\\
          x + x\_hat\\
          z + skips\\
          z + x\\
          z + x\_hat}
      & \parbox{2cm}{\raggedright
          x + x\_hat + skips}
      & \parbox{2cm}{\raggedright
          Minimal:2\\
          Weak:2\\
          Moderate:1}
      & 0 & 6 & 6 & 0.00
      & —
      & \parbox{2cm}{\raggedright
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\_hat\\
          z only}
      & — \\

    z + skips
      & 2 & 3 & 5 & 0.40
      & \parbox{2.5cm}{\raggedright
          skips\\
          z + x}
      & \parbox{2cm}{\raggedright
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips}
      & \parbox{2cm}{\raggedright
          Weak:1\\
          Minimal:1}
      & 3 & 2 & 5 & 0.60
      & \parbox{2.5cm}{\raggedright
          skips\\
          x + skips\\
          z + x}
      & \parbox{2cm}{\raggedright
          x + x\_hat\\
          z only}
      & \parbox{2cm}{\raggedright
          Moderate:2\\
          Weak:1} \\

    x + x\_hat
      & 2 & 3 & 5 & 0.40
      & \parbox{2.5cm}{\raggedright
          skips\\
          z + x}
      & \parbox{2cm}{\raggedright
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips}
      & \parbox{2cm}{\raggedright
          Moderate:1\\
          Weak:1}
      & \textbf{7} & 0 & 7 & \textbf{1.00}
      & \parbox{2.5cm}{\raggedright
          skips\\
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat}
      & —
      & \parbox{2cm}{\raggedright
          Moderate:3\\
          Strong:2\\
          Minimal:1\\
          Weak:1} \\

    z only
      & 1 & 2 & 3 & 0.333
      & \parbox{2.5cm}{\raggedright
          skips}
      & \parbox{2cm}{\raggedright
          x + x\_hat + skips\\
          x\_hat + skips}
      & \parbox{2cm}{\raggedright
          Moderate:1}
      & \textbf{7} & 0 & 7 & \textbf{1.00}
      & \parbox{2.5cm}{\raggedright
          skips\\
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat}
      & —
      & \parbox{2cm}{\raggedright
          Strong:3\\
          Weak:2\\
          Minimal:1\\
          Moderate:1} \\

    z + x\_hat
      & 1 & 3 & 4 & 0.25
      & \parbox{2.5cm}{\raggedright
          skips}
      & \parbox{2cm}{\raggedright
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips}
      & \parbox{2cm}{\raggedright
          Weak:1}
      & 1 & 3 & 4 & 0.25
      & \parbox{2.5cm}{\raggedright
          x + skips}
      & \parbox{2cm}{\raggedright
          x + x\_hat\\
          x\_hat + skips\\
          z only}
      & \parbox{2cm}{\raggedright
          Minimal:1} \\

    z + x
      & 1 & 5 & 6 & 0.167
      & \parbox{2.5cm}{\raggedright
          skips}
      & \parbox{2cm}{\raggedright
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips}
      & \parbox{2cm}{\raggedright
          Weak:1}
      & 0 & 5 & 5 & 0.00
      & —
      & \parbox{2cm}{\raggedright
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z only}
      & — \\

    skips
      & 0 & 8 & 8 & 0.00
      & —
      & \parbox{2cm}{\raggedright
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat\\
          z only}
      & —
      & 0 & 3 & 3 & 0.00
      & —
      & \parbox{2cm}{\raggedright
          x + x\_hat\\
          z + skips\\
          z only}
      & — \\

  \bottomrule
  \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    eegnet\_classifier\_\_x
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:6
        \end{tabular}
      & \textbf{5} & 1 & 6 & \textbf{0.83}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:5
        \end{tabular} \\

    fc\_classifier\_\_z
      & \textbf{5} & 1 & 6 & \textbf{0.83}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:5
        \end{tabular}
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:6
        \end{tabular} \\

    eegnet\_classifier\_\_decoder\_out
      & 4 & 2 & 6 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:4
        \end{tabular}
      & 4 & 2 & 6 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Weak:1
        \end{tabular} \\

    fc\_classifier\_\_decoder\_out
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3
        \end{tabular}
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3
        \end{tabular} \\

    eegnet\_classifier\_\_x\_hat
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & 1 & 5 & 6 & 0.17
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1
        \end{tabular} \\

    fc\_classifier\_\_x
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & 2 & 4 & 6 & 0.33
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1\\
          Strong:1
        \end{tabular} \\

    fc\_classifier\_\_x\_hat
      & 0 & 6 & 6 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & 0 & 6 & 6 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}    % Config
      *{4}{>{\centering\arraybackslash}p{0.6cm}}% Wins, Losses, Total, Rate (Seen)
      >{\raggedright\arraybackslash}p{4cm}    % Win List (Seen)
      >{\raggedright\arraybackslash}p{4cm}    % Loss List (Seen)
      >{\raggedright\arraybackslash}p{1.5cm}    % Evidence (Seen)
      @{\quad\vrule\quad}                       % 中间分隔线
      *{4}{>{\centering\arraybackslash}p{0.6cm}}% Wins, Losses, Total, Rate (Unseen)
      >{\raggedright\arraybackslash}p{4cm}    % Win List (Unseen)
      >{\raggedright\arraybackslash}p{4cm}    % Loss List (Unseen)
      >{\raggedright\arraybackslash}p{1.5cm}    % Evidence (Unseen)
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    no\_ddpm\_\_x\_\_no\_decoder
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:4\\
          Minimal:1
        \end{tabular}
      & \textbf{4} & 0 & 4 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:1
        \end{tabular} \\

    no\_ddpm\_\_x\_\_use\_decoder
      & 4 & 1 & 5 & 0.80
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:4
        \end{tabular}
      & 3 & 0 & 3 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Minimal:1
        \end{tabular} \\

    use\_ddpm\_\_x\_\_no\_decoder
      & 3 & 2 & 5 & 0.60
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Minimal:1
        \end{tabular}
      & 2 & 3 & 5 & 0.40
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    use\_ddpm\_\_x\_\_use\_decoder
      & 2 & 3 & 5 & 0.40
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & 3 & 1 & 4 & 0.75
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Moderate:1
        \end{tabular} \\

    use\_ddpm\_\_x\_hat\_\_no\_decoder
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular}
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & — \\

    use\_ddpm\_\_x\_hat\_\_use\_decoder
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder
        \end{tabular}
      & —
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{2.4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}} 
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

layer-1\_randNo & \textbf{8} & 0 & 8 & \textbf{1.00}
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Strong:5, Moderate:2, Weak:1
& \textbf{8} & 0 & 8 & \textbf{1.00}
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Strong:5, Moderate:2, Weak:1 \\

layer-1\_randYes & \textbf{9} & 0 & 9 & \textbf{1.00}
& layer0\_randNo, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Moderate:3, Strong:3, Weak:2, Minimal:1
& \textbf{9} & 0 & 9 & \textbf{1.00}
& layer0\_randNo, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Moderate:3, Strong:3, Weak:2, Minimal:1 \\

layer0\_randYes & \textbf{8} & 0 & 8 & \textbf{1.00}
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Moderate:4, Weak:2, Minimal:2
& \textbf{8} & 0 & 8 & \textbf{1.00}
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Moderate:4, Weak:2, Minimal:2 \\

layer0\_randNo & \textbf{8} & 1 & 9 & \textbf{0.89}
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& layer-1\_randYes
& Moderate:3, Strong:3, Weak:2
& \textbf{8} & 1 & 9 & \textbf{0.89}
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& layer-1\_randYes
& Moderate:3, Strong:3, Weak:2 \\

layer4\_randNo & 7 & 4 & 11 & 0.64
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randYes
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes
& Weak:7
& 7 & 4 & 11 & 0.64
& layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randYes
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes
& Weak:7 \\

layer2\_randYes & 3 & 5 & 8 & 0.38
& layer1\_randYes, layer3\_randNo, layer3\_randYes
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& Weak:3
& 3 & 5 & 8 & 0.38
& layer1\_randYes, layer3\_randNo, layer3\_randYes
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& Weak:3 \\

layer1\_randYes & 0 & 6 & 6 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo
& —
& 0 & 6 & 6 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo
& — \\

layer1\_randNo & 0 & 5 & 5 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& —
& 0 & 5 & 5 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& — \\

layer2\_randNo & 0 & 5 & 5 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& —
& 0 & 5 & 5 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& — \\

layer3\_randNo & 0 & 6 & 6 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo
& —
& 0 & 6 & 6 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo
& — \\

layer3\_randYes & 0 & 6 & 6 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo
& —
& 0 & 6 & 6 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo
& — \\

layer4\_randYes & 0 & 5 & 5 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& —
& 0 & 5 & 5 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randNo
& — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{p{2.4cm} *{4}{p{0.6cm}} *{2}{p{4cm}}p{1.5cm}*{4}{p{0.6cm}} *{2}{p{4cm}}p{1.5cm}}
    % {p{2.4cm} *{4}{p{0.6cm}} *{2}{p{2.6cm}}p{1.5cm}*{4}{p{0.6cm}} *{2}{p{2.6cm}}p{1.5cm}}
    % {
    
    %   >{\raggedright\arraybackslash}p{2.4cm}
    %   *{4}{>{\centering\arraybackslash}p{0.6cm}}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{1.5cm}
    %   @{\quad\vrule\quad}
    %   *{4}{>{\centering\arraybackslash}p{0.6cm}}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{1.5cm}
    % }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}} 
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2 & \textbf{14} & 0 & 14 & \textbf{1.00}
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2

& — & Strong:5, Moderate:4, Weak:4, Minimal:1
& 3 & 6 & 9 & 0.33
& CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a1\_b0\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0, Strong:1 \\

MSE\_a1\_bscheduler to 0.05\_g0 & \textbf{13} & 0 & 13 & \textbf{1.00}
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& — & Moderate:6, Weak:4, Strong:3
& 4 & 7 & 11 & 0.36
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a1\_b0\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak Minimal:1,\allowbreak Strong:1 \\

CE\_a0.5\_bscheduler to 0.05\_g0 & \textbf{13} & 1 & 14 & \textbf{0.93}
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& Weak:5, Moderate:4, Strong:3, Minimal:1
& 5 & 8 & 13 & 0.38
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2
& Strong:2, Minimal:1, Moderate:1, Weak:1 \\

MSE\_a1\_b0\_g0 & 11 & 3 & 14 & 0.79
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Moderate:4, Weak:4, Minimal:2, Strong:1
& \textbf{12} & 0 & 12 & \textbf{1.00}
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 & — & Strong:6, Moderate:3, Weak:2, Minimal:1 \\

MSE\_a1\_b0\_gscheduler to 0.2 & 9 & 3 & 12 & 0.75
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Moderate:4, Weak:2, Minimal:2, Strong:1
& 8 & 2 & 10 & 0.80
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a1\_b0\_g0
 & Moderate:3, Minimal:2, Strong:2, Weak:1 \\

MSE\_a0.5\_b0\_g0 & 6 & 4 & 10 & 0.60
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Weak:4, Moderate:2
& \textbf{11} & 0 & 11 & \textbf{1.00}
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 
 & — & Moderate:7, Strong:2, Minimal:1, Weak:1 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{2.4cm} *{4}{p{0.6cm}} *{2}{p{4cm}}p{1.5cm}*{4}{p{0.6cm}} *{2}{p{4cm}}p{1.5cm}}
    % {p{2.4cm} *{4}{p{0.6cm}} *{2}{p{2.6cm}}p{1.5cm}*{4}{p{0.6cm}} *{2}{p{2.6cm}}p{1.5cm}}
    % {
    
    %   >{\raggedright\arraybackslash}p{2.4cm}
    %   *{4}{>{\centering\arraybackslash}p{0.6cm}}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{1.5cm}
    %   @{\quad\vrule\quad}
    %   *{4}{>{\centering\arraybackslash}p{0.6cm}}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{1.5cm}
    % }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}} 
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule
MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 & 7 & 5 & 12 & 0.58
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Weak:4, Minimal:2, Moderate:1
& 3 & 9 & 12 & 0.25
& CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2 
 & Strong:2, Moderate:1 \\

CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 & 5 & 4 & 9 & 0.56
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Moderate:2, Weak:2, Minimal:1
& \textbf{9} & 0 & 9 & \textbf{1.00}
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 
 & — & Strong:5, Weak:2, Moderate:1, Minimal:1 \\

CE\_a1\_bscheduler to 0.05\_g0 & 5 & 5 & 10 & 0.50
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Moderate:4, Minimal:1
& 9 & 3 & 12 & 0.75
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0
& Moderate:3, Strong:3, Weak:3 \\

MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2 & 5 & 7 & 12 & 0.42
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& Weak:3, Minimal:2
& 1 & 13 & 14 & 0.07
& MSE\_a0.5\_bscheduler to 0.05\_g0
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 
 & Minimal:1 \\

% ——— Part 2 继续 ———
MSE\_a0.5\_b0\_gscheduler to 0.2 & 4 & 6 & 10 & 0.40
& CE\_a0.5\_b0\_g0, CE\_a1\_b0\_g0, CE\_a1\_b0\_gscheduler to 0.2, MSE\_a0.5\_bscheduler to 0.05\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0, CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2, MSE\_a1\_b0\_g0, MSE\_a1\_b0\_gscheduler to 0.2, MSE\_a1\_bscheduler to 0.05\_g0, MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& Minimal:2, Weak:2
& 10 & 1 & 11 & 0.91
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& MSE\_a1\_b0\_g0 & Strong:5, Moderate:2, Minimal:2, Weak:1 \\

CE\_a0.5\_b0\_gscheduler to 0.2 & 1 & 10 & 11 & 0.09
& CE\_a1\_b0\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& Weak:1
& 1 & 13 & 14 & 0.07
& MSE\_a0.5\_bscheduler to 0.05\_g0
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 
 & Moderate:1 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{2.4cm} *{4}{p{0.6cm}} *{2}{p{4cm}}p{1.5cm}*{4}{p{0.6cm}} *{2}{p{4cm}}p{1.5cm}}
    % {p{2.4cm} *{4}{p{0.6cm}} *{2}{p{2.6cm}}p{1.5cm}*{4}{p{0.6cm}} *{2}{p{2.6cm}}p{1.5cm}}
    % {
    
    %   >{\raggedright\arraybackslash}p{2.4cm}
    %   *{4}{>{\centering\arraybackslash}p{0.6cm}}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{1.5cm}
    %   @{\quad\vrule\quad}
    %   *{4}{>{\centering\arraybackslash}p{0.6cm}}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{2.6cm}
    %   >{\raggedright\arraybackslash}p{1.5cm}
    % }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}} 
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule
CE\_a0.5\_b0\_g0 & 1 & 11 & 12 & 0.08
& CE\_a1\_b0\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& Moderate:1
& 3 & 10 & 13 & 0.23
& CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Moderate:2, Strong:1 \\

CE\_a1\_b0\_gscheduler to 0.2 & 1 & 11 & 12 & 0.08
& CE\_a1\_b0\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& Weak:1
& 6 & 7 & 13 & 0.46
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a1\_b0\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2
& Moderate:2, Strong:2, Minimal:1, Weak:1 \\
    
MSE\_a0.5\_bscheduler to 0.05\_g0 & 1 & 11 & 12 & 0.08
& CE\_a1\_b0\_g0
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
& Weak:1
& 0 & 15 & 15 & 0.00
& —
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 & — \\
& — \\

CE\_a1\_b0\_g0 & 0 & 15 & 15 & 0.00
& —
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2
 & —
& \textbf{9} & 0 & 9 & \textbf{1.00}
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0,\allowbreak MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 & — & Strong:6, Moderate:2, Weak:1 \\

MSE\_a1\_bscheduler to 0.05\_gscheduler to 0.2 & 7 & 5 & 12 & 0.58
& CE\_a0.5\_b0\_g0,\allowbreak CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_bscheduler to 0.05\_g0
& Weak:4, Minimal:2, Moderate:1
& 3 & 9 & 12 & 0.25
& CE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak MSE\_a0.5\_bscheduler to 0.05\_gscheduler to 0.2
& CE\_a0.5\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_b0\_g0,\allowbreak CE\_a1\_b0\_gscheduler to 0.2,\allowbreak CE\_a1\_bscheduler to 0.05\_g0,\allowbreak CE\_a1\_bscheduler to 0.05\_gscheduler to 0.2,\allowbreak MSE\_a0.5\_b0\_g0,\allowbreak MSE\_a0.5\_b0\_gscheduler to 0.2,\allowbreak MSE\_a1\_b0\_g0,\allowbreak MSE\_a1\_b0\_gscheduler to 0.2 
 & Strong:2, Moderate:1 \\

\bottomrule
\end{tabular}
\begin{tabular}{
      l                    % Config
      cccc                 % Seen: Wins, Losses, Total, Rate
      lll                  % Seen: Win List, Loss List, Evidence
      cccc                 % Unseen: Wins, Losses, Total, Rate  
      lll                  % Unseen: Win List, Loss List, Evidence
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    x + skips
      & \textbf{4} & 0 & 4 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + x\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:2\\
          Weak:1\\
          Minimal:1
        \end{tabular}
      & 1 & 3 & 4 & 0.25
      & \begin{tabular}[t]{@{}l@{}}
          skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x\_hat + skips\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular} \\

    \textbf{z + x\_hat}
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          z + x\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Minimal:3\\
          Moderate:2
        \end{tabular}
      & \textbf{3} & 1 & 4 & \textbf{0.75}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x\_hat + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Moderate:1
        \end{tabular} \\

    x\_hat + skips
      & 2 & 0 & 2 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1\\
          Moderate:1
        \end{tabular}
      & \textbf{8} & 0 & 8 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:5\\
          Moderate:2\\
          Weak:1
        \end{tabular} \\

    z + skips
      & 3 & 0 & 3 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + x
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Minimal:2\\
          Moderate:1
        \end{tabular}
      & 1 & 1 & 2 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x\_hat + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular} \\

    x + x\_hat
      & 3 & 1 & 4 & 0.75
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Minimal:2\\
          Moderate:1
        \end{tabular}
      & 1 & 3 & 4 & 0.25
      & \begin{tabular}[t]{@{}l@{}}
          skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x\_hat + skips\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1
        \end{tabular} \\

    z only
      & 2 & 2 & 4 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Minimal:1\\
          Moderate:1
        \end{tabular}
      & \textbf{3} & 1 & 4 & \textbf{0.75}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x\_hat + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:2\\
          Weak:1
        \end{tabular} \\

    z + x
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          z + skips\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1
        \end{tabular}
      & 1 & 1 & 2 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x\_hat + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular} \\

    x + x\_hat + skips
      & 1 & 6 & 7 & 0.143
      & \begin{tabular}[t]{@{}l@{}}
          skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x\_hat + skips\\
          z + skips\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Minimal:1
        \end{tabular}
      & 1 & 1 & 2 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x\_hat + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular} \\

    skips
      & 0 & 8 & 8 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & —
      & 0 & 8 & 8 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    eegnet\_classifier\_\_x
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:6
        \end{tabular}
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:6
        \end{tabular} \\

    fc\_classifier\_\_z
      & \textbf{4} & 1 & 5 &  \textbf{0.80}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Weak:1
        \end{tabular}
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & — \\

    fc\_classifier\_\_decoder\_out
      &  \textbf{4} & 1 & 5 &  \textbf{0.80}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:1
        \end{tabular}
      &  \textbf{5} & 1 & 6 &  \textbf{0.83}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Weak:2\\
          Moderate:1
        \end{tabular} \\

    eegnet\_classifier\_\_decoder\_out
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Strong:1
        \end{tabular}
      & 2 & 2 & 4 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    fc\_classifier\_\_x
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & 2 & 2 & 4 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    fc\_classifier\_\_x\_hat
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & 2 & 2 & 4 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    eegnet\_classifier\_\_x\_hat
      & 0 & 6 & 6 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    no\_ddpm\_\_x\_\_no\_decoder
      & 2 & 0 & 2 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & 2 & 1 & 3 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    no\_ddpm\_\_x\_\_use\_decoder
      & 2 & 0 & 2 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & 2 & 1 & 3 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    use\_ddpm\_\_x\_\_no\_decoder
      & \textbf{3} & 0 & 3 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Minimal:1
        \end{tabular}
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:2\\
          Strong:2\\
          Weak:1
        \end{tabular} \\

    use\_ddpm\_\_x\_\_use\_decoder
      & 2 & 1 & 3 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & 2 & 1 & 3 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    use\_ddpm\_\_x\_hat\_\_no\_decoder
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1
        \end{tabular}
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & — \\

    use\_ddpm\_\_x\_hat\_\_use\_decoder
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder
        \end{tabular}
      & —
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1
        \end{tabular} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{2.4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}} 
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule
layer-1\_randNo & 6 & 0 & 6 & 1.00 & layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes & --- & Moderate:4, Minimal:1, Weak:1 & \textbf{11} & 0 & 11 & \textbf{1.00} & layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes & --- & Strong:9, Minimal:2 \\
layer-1\_randYes & 5 & 0 & 5 & 1.00 & layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes & --- & Moderate:3, Weak:2 & \textbf{10} & 1 & 11 & \textbf{0.91} & layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes & layer-1\_randNo & Strong:9, Minimal:1 \\
layer0\_randNo & \textbf{9} & 0 & 9 & \textbf{1.00} & layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes & --- & Weak:8, Minimal:1 & 9 & 2 & 11 & 0.82 & layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes & layer-1\_randNo, layer-1\_randYes & Strong:6, Moderate:2, Weak:1 \\
layer0\_randYes & \textbf{6} & 1 & 7 & \textbf{0.86} & layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randYes & layer0\_randNo & Weak:5, Minimal:1 & 7 & 3 & 10 & 0.70 & layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo & Strong:4, Moderate:3 \\
layer4\_randNo & 5 & 1 & 6 & 0.83 & layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes & layer0\_randNo & Weak:5 & 4 & 5 & 9 & 0.44 & layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randYes & Moderate:3, Weak:1 \\
layer1\_randYes & 5 & 2 & 7 & 0.71 & layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes & layer-1\_randNo, layer0\_randNo & Moderate:5 & 0 & 11 & 11 & 0.00 & --- & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes & --- \\
    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{2.4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config} & \multicolumn{7}{c}{\textbf{Seen}} & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule
layer4\_randYes & 5 & 2 & 7 & 0.71 & layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes & layer0\_randNo, layer0\_randYes & Moderate:3, Weak:2 & 7 & 3 & 10 & 0.70 & layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo & Strong:5, Moderate:2 \\
layer3\_randYes & 4 & 7 & 11 & 0.36 & layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randYes, layer4\_randNo, layer4\_randYes & Weak:3, Minimal:1 & 1 & 5 & 6 & 0.17 & layer1\_randYes & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randYes & Weak:1 \\
layer1\_randNo & 3 & 8 & 11 & 0.27 & layer2\_randNo, layer2\_randYes, layer3\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randYes, layer3\_randYes, layer4\_randNo, layer4\_randYes & Weak:2, Minimal:1 & 1 & 8 & 9 & 0.11 & layer1\_randYes & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer3\_randNo, layer4\_randNo, layer4\_randYes & Moderate:1 \\
layer2\_randYes & 1 & 9 & 10 & 0.10 & layer2\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer3\_randYes, layer4\_randNo, layer4\_randYes & Weak:1 & 4 & 5 & 9 & 0.44 & layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer4\_randYes & Moderate:1, Strong:1, Weak:1, Minimal:1 \\
layer3\_randNo & 1 & 9 & 10 & 0.10 & layer2\_randNo & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer3\_randYes, layer4\_randNo, layer4\_randYes & Minimal:1 & 2 & 7 & 9 & 0.22 & layer1\_randNo, layer1\_randYes & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo, layer4\_randYes & Weak:1, Moderate:1 \\
layer2\_randNo & 0 & 11 & 11 & 0.00 & --- & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes & --- & 1 & 7 & 8 & 0.13 & layer1\_randYes & layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer2\_randYes, layer4\_randNo, layer4\_randYes & Strong:1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{2.2cm}    % Config
      *{4}{>{\centering\arraybackslash}p{0.6cm}}% Wins, Losses, Total, Rate (Seen)
      >{\raggedright\arraybackslash}p{2cm}    % Win List (Seen)
      >{\raggedright\arraybackslash}p{2cm}    % Loss List (Seen)
      >{\raggedright\arraybackslash}p{1.5cm}    % Evidence (Seen)
      @{\quad\vrule\quad}                       % 中间分隔线
      *{4}{>{\centering\arraybackslash}p{0.6cm}}% Wins, Losses, Total, Rate (Unseen)
      >{\raggedright\arraybackslash}p{2cm}    % Win List (Unseen)
      >{\raggedright\arraybackslash}p{2cm}    % Loss List (Unseen)
      >{\raggedright\arraybackslash}p{1.5cm}    % Evidence (Unseen)
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    x\_hat + skips
      & 2 & 4 & 6 & 0.333
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat + skips\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2
        \end{tabular}
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:5\\
          Moderate:2\\
          Weak:1
        \end{tabular} \\

    x + x\_hat + skips
      & 1 & 6 & 7 & 0.143
      & \begin{tabular}[t]{@{}l@{}}
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x\_hat + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Minimal:1
        \end{tabular}
      & 2 & 5 & 7 & 0.286
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x\_hat + skips\\
          z + x\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1\\
          Moderate:1
        \end{tabular} \\

    x + skips
      & 3 & 2 & 5 & 0.60
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Moderate:1
        \end{tabular}
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + skips\\
          z + x\_hat\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Weak:1\\
          Minimal:1\\
          Moderate:1
        \end{tabular} \\

    z + skips
      & 0 & 8 & 8 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & —
      & 0 & 7 & 7 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & — \\

    x + x\_hat
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Strong:1
        \end{tabular}
      & 4 & 0 & 4 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + skips\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Weak:1\\
          Moderate:1
        \end{tabular} \\

    z only
      & \textbf{7} & 1 & 8 & \textbf{0.875}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:4\\
          Weak:3
        \end{tabular}
      & 2 & 4 & 6 & 0.333
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x\_hat + skips\\
          z + x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:2
        \end{tabular} \\

    z + x\_hat
      & 5 & 2 & 7 & 0.714
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Weak:2
        \end{tabular}
      & 3 & 2 & 5 & 0.60
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x\_hat + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Weak:1
        \end{tabular} \\

    z + x
      & \textbf{8} & 0 & 8 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\_hat\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:5\\
          Moderate:3
        \end{tabular}
      & 4 & 0 & 4 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + skips\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Strong:2
        \end{tabular} \\

    skips
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & 0 & 7 & 7 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    eegnet\_classifier\_\_x
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:6
        \end{tabular}
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:6
        \end{tabular} \\

    fc\_classifier\_\_z
      & \textbf{5} & 1 & 6 & \textbf{0.83}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:5
        \end{tabular}
      & \textbf{5} & 1 & 6 & \textbf{0.83}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:5
        \end{tabular} \\

    eegnet\_classifier\_\_decoder\_out
      & 4 & 2 & 6 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:1
        \end{tabular}
      & 4 & 2 & 6 & 0.67
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:1
        \end{tabular} \\

    fc\_classifier\_\_decoder\_out
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3
        \end{tabular}
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3
        \end{tabular} \\

    fc\_classifier\_\_x
      & 2 & 4 & 6 & 0.33
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & 2 & 4 & 6 & 0.33
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    eegnet\_classifier\_\_x\_hat
      & 1 & 5 & 6 & 0.17
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & 1 & 5 & 6 & 0.17
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular} \\

    fc\_classifier\_\_x\_hat
      & 0 & 6 & 6 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & 0 & 6 & 6 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    no\_ddpm\_\_x\_\_use\_decoder
      & \textbf{4} & 0 & 4 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:1
        \end{tabular}
      & 2 & 3 & 5 & 0.40
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular} \\

    use\_ddpm\_\_x\_\_use\_decoder
      & \textbf{4} & 0 & 4 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:4
        \end{tabular}
      & 3 & 1 & 4 & 0.75
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Weak:1
        \end{tabular} \\

    no\_ddpm\_\_x\_\_no\_decoder
      & 2 & 2 & 4 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & 3 & 1 & 4 & 0.75
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3
        \end{tabular} \\

    use\_ddpm\_\_x\_\_no\_decoder
      & 2 & 2 & 4 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Weak:1\\
          Moderate:1
        \end{tabular} \\

    use\_ddpm\_\_x\_hat\_\_no\_decoder
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & 0 & 4 & 4 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & — \\

    use\_ddpm\_\_x\_hat\_\_use\_decoder
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder
        \end{tabular}
      & —
      & 0 & 4 & 4 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{2.4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}} 
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

layer0\_randYes & \textbf{10} & 0 & 10 & \textbf{1.00}
& layer-1\_randNo, layer-1\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Strong:7, Moderate:2, Minimal:1
& \textbf{9} & 0 & 9 & \textbf{1.00}
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo, layer4\_randNo, layer4\_randYes
& —
& Weak:6, Moderate:2, Strong:1 \\

layer0\_randNo & \textbf{9} & 0 & 9 & \textbf{1.00}
& layer-1\_randNo, layer-1\_randYes, layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Moderate:6, Strong:3
& 1 & 3 & 4 & 0.25
& layer1\_randNo
& layer0\_randYes, layer2\_randYes, layer3\_randYes
& Weak:1 \\

layer1\_randYes & \textbf{9} & 1 & 10 & \textbf{0.90}
& layer-1\_randNo, layer-1\_randYes, layer1\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& layer0\_randYes
& Strong:6, Moderate:3
& 3 & 3 & 6 & 0.50
& layer-1\_randYes, layer1\_randNo, layer4\_randNo
& layer0\_randYes, layer2\_randYes, layer3\_randYes
& Weak:3 \\

layer3\_randYes & 6 & 3 & 9 & 0.67
& layer-1\_randNo, layer-1\_randYes, layer2\_randNo, layer2\_randYes, layer4\_randNo, layer4\_randYes
& layer0\_randNo, layer0\_randYes, layer1\_randYes
& Moderate:3, Strong:2, Weak:1
& \textbf{8} & 0 & 8 & \textbf{1.00}
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo, layer4\_randNo
& —
& Weak:4, Moderate:4 \\

layer3\_randNo & 5 & 3 & 8 & 0.63
& layer-1\_randNo, layer-1\_randYes, layer2\_randYes, layer4\_randNo, layer4\_randYes
& layer0\_randNo, layer0\_randYes, layer1\_randYes
& Weak:3, Moderate:2
& 2 & 3 & 5 & 0.40
& layer-1\_randYes, layer1\_randNo
& layer0\_randYes, layer2\_randYes, layer3\_randYes
& Minimal:1, Weak:1 \\

layer1\_randNo & 4 & 3 & 7 & 0.57
& layer-1\_randNo, layer2\_randYes, layer4\_randNo, layer4\_randYes
& layer0\_randNo, layer0\_randYes, layer1\_randYes
& Moderate:2, Weak:1, Minimal:1
& 0 & 9 & 9 & 0.00
& —
& layer-1\_randNo, layer0\_randNo, layer0\_randYes, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randYes
& — \\

layer2\_randNo & 3 & 4 & 7 & 0.43
& layer-1\_randNo, layer2\_randYes, layer4\_randNo
& layer0\_randNo, layer0\_randYes, layer1\_randYes, layer3\_randYes
& Weak:1, Minimal:1, Moderate:1
& 3 & 3 & 6 & 0.50
& layer-1\_randNo, layer-1\_randYes, layer1\_randNo
& layer0\_randYes, layer2\_randYes, layer3\_randYes
& Moderate:2, Minimal:1 \\

layer-1\_randYes & 1 & 5 & 6 & 0.17
& layer-1\_randNo
& layer0\_randNo, layer0\_randYes, layer1\_randYes, layer3\_randNo, layer3\_randYes
& Weak:1
& 0 & 8 & 8 & 0.00
& —
& layer-1\_randNo, layer0\_randYes, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randYes
& — \\

layer2\_randYes & 1 & 7 & 8 & 0.13
& layer4\_randNo
& layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo, layer3\_randYes
& Weak:1
& \textbf{8} & 0 & 8 & \textbf{1.00}
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo, layer4\_randYes
& —
& Weak:4, Strong:2, Moderate:1, Minimal:1 \\

layer-1\_randNo & 0 & 8 & 8 & 0.00
& —
& layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo, layer3\_randYes
& —
& \textbf{2} & 4 & 6 & \textbf{0.33}
& layer-1\_randYes, layer1\_randNo
& layer0\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randYes
& Weak:1, Moderate:1 \\

layer4\_randNo & 0 & 8 & 8 & 0.00
& —
& layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes
& —
& 0 & 3 & 3 & 0.00
& —
& layer0\_randYes, layer1\_randYes, layer3\_randYes
& — \\

layer4\_randYes & 0 & 6 & 6 & 0.00
& —
& layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer3\_randNo, layer3\_randYes
& —
& \textbf{2} & 2 & 4 & \textbf{0.50}
& layer-1\_randYes, layer1\_randNo
& layer0\_randYes, layer2\_randYes
& Weak:2 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{2.2cm}    % Config
      *{4}{>{\centering\arraybackslash}p{0.6cm}}% Wins, Losses, Total, Rate (Seen)
      >{\raggedright\arraybackslash}p{2cm}    % Win List (Seen)
      >{\raggedright\arraybackslash}p{2cm}    % Loss List (Seen)
      >{\raggedright\arraybackslash}p{1.5cm}    % Evidence (Seen)
      @{\quad\vrule\quad}                       % 中间分隔线
      *{4}{>{\centering\arraybackslash}p{0.6cm}}% Wins, Losses, Total, Rate (Unseen)
      >{\raggedright\arraybackslash}p{2cm}    % Win List (Unseen)
      >{\raggedright\arraybackslash}p{2cm}    % Loss List (Unseen)
      >{\raggedright\arraybackslash}p{1.5cm}    % Evidence (Unseen)
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    x + x\_hat
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          z + skips\\
          z + x\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:3\\
          Strong:1\\
          Weak:1
        \end{tabular}
      & 1 & 7 & 8 & 0.125
      & \begin{tabular}[t]{@{}l@{}}
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular} \\

    z + x
      & \textbf{5} & 1 & 6 & \textbf{0.833}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:4\\
          Strong:1
        \end{tabular}
      & 4 & 0 & 4 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat + skips\\
          z + skips\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Strong:2
        \end{tabular} \\

    z + skips
      & 4 & 1 & 5 & 0.800
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Moderate:2
        \end{tabular}
      & 0 & 7 & 7 & 0.000
      & —
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\\
          z + x\_hat\\
          z only
        \end{tabular}
      & — \\

    skips
      & 3 & 1 & 4 & 0.750
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat + skips\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Moderate:1
        \end{tabular}
      & 3 & 5 & 8 & 0.375
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat\\
          z + skips\\
          z + x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + skips\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\_hat\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:3
        \end{tabular} \\

    z + x\_hat
      & 3 & 1 & 4 & 0.750
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat + skips\\
          x\_hat + skips\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Strong:1
        \end{tabular}
      & \textbf{8} & 0 & 8 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\\
          z only
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Weak:4\\
          Moderate:3\\
          Strong:1
        \end{tabular} \\

    x\_hat + skips
      & 1 & 3 & 4 & 0.250
      & \begin{tabular}[t]{@{}l@{}}
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + skips\\
          z + x\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:1
        \end{tabular}
      & \textbf{6} & 1 & 7 & \textbf{0.857}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          z + skips\\
          z + x\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:3\\
          Moderate:2\\
          Strong:1
        \end{tabular} \\

    x + skips
      & 1 & 4 & 5 & 0.200
      & \begin{tabular}[t]{@{}l@{}}
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat\\
          z + skips\\
          z + x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1
        \end{tabular}
      & 3 & 3 & 6 & 0.500
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat\\
          z + skips
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1\\
          Strong:1\\
          Moderate:1
        \end{tabular} \\

    x + x\_hat + skips
      & 1 & 4 & 5 & 0.200
      & \begin{tabular}[t]{@{}l@{}}
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          z + skips\\
          z + x\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:1
        \end{tabular}
      & \textbf{6} & 1 & 7 & \textbf{0.857}
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          z + skips\\
          z + x\\
          z only
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:3\\
          Moderate:2\\
          Strong:1
        \end{tabular} \\

    z only
      & 0 & 8 & 8 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + skips\\
          x + x\_hat\\
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + skips\\
          z + x\\
          z + x\_hat
        \end{tabular}
      & —
      & 4 & 3 & 7 & 0.571
      & \begin{tabular}[t]{@{}l@{}}
          skips\\
          x + x\_hat\\
          z + skips\\
          z + x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          x + x\_hat + skips\\
          x\_hat + skips\\
          z + x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:3\\
          Moderate:1
        \end{tabular} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    fc\_classifier\_\_decoder\_out
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:3
        \end{tabular}
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular} \\

    fc\_classifier\_\_x
      & \textbf{4} & 1 & 5 & \textbf{0.80}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_decoder\_out
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Weak:1
        \end{tabular}
      & 0 & 4 & 4 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & — \\

    eegnet\_classifier\_\_decoder\_out
      & \textbf{4} & 1 & 5 & \textbf{0.80}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_decoder\_out
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:1
        \end{tabular}
      & \textbf{4} & 1 & 5 & \textbf{0.80}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:3\\
          Strong:1
        \end{tabular} \\

    fc\_classifier\_\_z
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3
        \end{tabular}
      & \textbf{6} & 0 & 6 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Moderate:2\\
          Weak:1
        \end{tabular} \\

    eegnet\_classifier\_\_x
      & 2 & 4 & 6 & 0.33
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2
        \end{tabular}
      & \textbf{4} & 1 & 5 & \textbf{0.80}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Moderate:2
        \end{tabular} \\

    fc\_classifier\_\_x\_hat
      & 1 & 5 & 6 & 0.17
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular}
      & 3 & 3 & 6 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_x\_hat\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_z
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:2\\
          Strong:1
        \end{tabular} \\

    eegnet\_classifier\_\_x\_hat
      & 0 & 6 & 6 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & —
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          eegnet\_classifier\_\_decoder\_out\\
          eegnet\_classifier\_\_x\\
          fc\_classifier\_\_decoder\_out\\
          fc\_classifier\_\_x\_hat\\
          fc\_classifier\_\_z
        \end{tabular}
      & — \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{4cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}}
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

    no\_ddpm\_\_x\_\_no\_decoder
      & \textbf{4} & 0 & 4 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3\\
          Weak:1
        \end{tabular}
      & 3 & 2 & 5 & 0.60
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:3
        \end{tabular} \\

    no\_ddpm\_\_x\_\_use\_decoder
      & 3 & 0 & 3 & 1.00
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2\\
          Moderate:1
        \end{tabular}
      & \textbf{5} & 0 & 5 & \textbf{1.00}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & —
      & \begin{tabular}[t]{@{}l@{}}
          Strong:4\\
          Moderate:1
        \end{tabular} \\

    use\_ddpm\_\_x\_\_no\_decoder
      & 3 & 1 & 4 & 0.75
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:3
        \end{tabular}
      & 2 & 2 & 4 & 0.50
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1\\
          Moderate:1
        \end{tabular} \\

    use\_ddpm\_\_x\_\_use\_decoder
      & 2 & 3 & 5 & 0.40
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Strong:2
        \end{tabular}
      & 3 & 1 & 4 & 0.75
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_no\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Moderate:2\\
          Weak:1
        \end{tabular} \\

    use\_ddpm\_\_x\_hat\_\_no\_decoder
      & 0 & 4 & 4 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & —
      & 0 & 5 & 5 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_hat\_\_use\_decoder
        \end{tabular}
      & — \\

    use\_ddpm\_\_x\_hat\_\_use\_decoder
      & 0 & 4 & 4 & 0.00
      & —
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & —
      & 1 & 4 & 5 & 0.20
      & \begin{tabular}[t]{@{}l@{}}
          use\_ddpm\_\_x\_hat\_\_no\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          no\_ddpm\_\_x\_\_no\_decoder\\
          no\_ddpm\_\_x\_\_use\_decoder\\
          use\_ddpm\_\_x\_\_no\_decoder\\
          use\_ddpm\_\_x\_\_use\_decoder
        \end{tabular}
      & \begin{tabular}[t]{@{}l@{}}
          Weak:1
        \end{tabular} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{
      >{\raggedright\arraybackslash}p{2.4cm}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
      @{\quad\vrule\quad}
      *{4}{>{\centering\arraybackslash}p{0.6cm}}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{2.6cm}
      >{\raggedright\arraybackslash}p{1.5cm}
    }
    \toprule
    \textbf{Config}
      & \multicolumn{7}{c}{\textbf{Seen}} 
      & \multicolumn{7}{c}{\textbf{Unseen}} \\
    \cmidrule(lr){2-8}\cmidrule(lr){9-15}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence}
      & \textbf{Wins} & \textbf{Losses} & \textbf{Total} & \textbf{Rate}
      & \textbf{Win List} & \textbf{Loss List} & \textbf{Evidence} \\
    \midrule

layer0\_randYes & \textbf{11} & 0 & 11 & \textbf{1.00}
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo, layer4\_randYes
& —
& Strong:11
& \textbf{5} & 2 & 7 & \textbf{0.71}
& layer-1\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo
& layer-1\_randNo, layer2\_randYes
& Strong:3, Weak:2 \\

layer1\_randNo & \textbf{7} & 1 & 8 & \textbf{0.88}
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer2\_randYes, layer3\_randNo, layer4\_randNo, layer4\_randYes
& layer0\_randYes
& Weak:6, Moderate:1
& 4 & 6 & 10 & 0.40
& layer-1\_randYes, layer1\_randYes, layer2\_randNo, layer3\_randNo
& layer-1\_randNo, layer0\_randYes, layer2\_randYes, layer3\_randYes, layer4\_randNo, layer4\_randYes
& Weak:2, Strong:1, Moderate:1 \\

layer1\_randYes & 6 & 1 & 7 & 0.86
& layer0\_randNo, layer2\_randNo, layer2\_randYes, layer3\_randNo, layer3\_randYes, layer4\_randNo
& layer0\_randYes
& Moderate:6
& 1 & 3 & 4 & 0.25
& layer3\_randNo
& layer0\_randYes, layer1\_randNo, layer2\_randYes
& Moderate:1 \\

layer2\_randNo & 3 & 2 & 5 & 0.60
& layer0\_randNo, layer2\_randYes, layer4\_randNo
& layer0\_randYes, layer1\_randYes
& Moderate:2, Weak:1
& 1 & 9 & 10 & 0.10
& layer3\_randNo
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer2\_randYes, layer3\_randYes, layer4\_randNo, layer4\_randYes
& Strong:1 \\

layer3\_randNo & 4 & 3 & 7 & 0.57
& layer0\_randNo, layer2\_randYes, layer3\_randYes, layer4\_randNo
& layer0\_randYes, layer1\_randNo, layer1\_randYes
& Moderate:2, Weak:1, Strong:1
& 0 & 11 & 11 & 0.00
& —
& layer-1\_randNo, layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer2\_randYes, layer3\_randYes, layer4\_randNo, layer4\_randYes
& — \\

layer-1\_randNo & 1 & 2 & 3 & 0.33
& layer4\_randNo
& layer0\_randYes, layer1\_randNo
& Moderate:1
& \textbf{6} & 0 & 6 & \textbf{1.00}
& layer-1\_randYes, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer2\_randNo, layer3\_randNo
& —
& Moderate:3, Weak:2, Strong:1 \\

layer0\_randNo & 1 & 5 & 6 & 0.17
& layer4\_randNo
& layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo
& Moderate:1
& 3 & 1 & 4 & 0.75
& layer-1\_randYes, layer2\_randNo, layer3\_randNo
& layer-1\_randNo
& Moderate:2, Strong:1 \\

layer-1\_randYes & 0 & 2 & 2 & 0.00
& —
& layer0\_randYes, layer1\_randNo
& —
& 2 & 4 & 6 & 0.33
& layer2\_randNo, layer3\_randNo
& layer-1\_randNo, layer0\_randNo, layer0\_randYes, layer1\_randNo
& Moderate:1, Strong:1 \\

layer2\_randYes & 0 & 5 & 5 & 0.00
& —
& layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo
& —
& 5 & 0 & 5 & 1.00
& layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo
& —
& Moderate:3, Weak:1, Strong:1 \\

layer3\_randYes & 0 & 3 & 3 & 0.00
& —
& layer0\_randYes, layer1\_randYes, layer3\_randNo
& —
& 3 & 0 & 3 & 1.00
& layer1\_randNo, layer2\_randNo, layer3\_randNo
& —
& Weak:1, Moderate:1, Strong:1 \\

layer4\_randNo & 0 & 7 & 7 & 0.00
& —
& layer-1\_randNo, layer0\_randNo, layer0\_randYes, layer1\_randNo, layer1\_randYes, layer2\_randNo, layer3\_randNo
& —
& 3 & 0 & 3 & 1.00
& layer1\_randNo, layer2\_randNo, layer3\_randNo
& —
& Weak:1, Moderate:1, Strong:1 \\

layer4\_randYes & 0 & 2 & 2 & 0.00
& —
& layer0\_randYes, layer1\_randNo
& —
& 3 & 0 & 3 & 1.00
& layer1\_randNo, layer2\_randNo, layer3\_randNo
& —
& Weak:1, Moderate:1, Strong:1 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_left & p\_rope & p\_right & n\_seeds \\
    \midrule
    x + x\_hat + skips & x + x\_hat & 0.006993006993 & 0.4072213877 & 0.4576239803 & 0.135154632 & 3 \\
    x + x\_hat + skips & x\_hat + skips & 0.001554001554 & 0.1277370191 & 0.7904370663 & 0.08182591465 & 3 \\
    x + x\_hat + skips & x + skips & 0.002331002331 & 0.05622746549 & 0.9195907337 & 0.02418180077 & 3 \\
    x + x\_hat + skips & skips & 0.01825951826 & 0.6552695743 & 0.2173670696 & 0.1273633562 & 3 \\
    x + x\_hat + skips & z only & 0.00777000777 & 0.4601924043 & 0.3082698215 & 0.2315377742 & 3 \\
    x + x\_hat + skips & z + x & 0.009712509713 & 0.4872757353 & 0.4465708069 & 0.06615345775 & 3 \\
    x + x\_hat + skips & z + x\_hat & 0.006993006993 & 0.291618297 & 0.6748438492 & 0.03353785374 & 3 \\
    x + x\_hat + skips & z + skips & 0.005439005439 & 0.3449252349 & 0.5256993868 & 0.1293753783 & 3 \\
    x + x\_hat & x\_hat + skips & -0.005439005439 & 0.165056371 & 0.463719159 & 0.37122447 & 3 \\
    x + x\_hat & x + skips & -0.004662004662 & 0.1867724085 & 0.4536427293 & 0.3595848622 & 3 \\
    x + x\_hat & skips & 0.01126651127 & 0.5451105314 & 0.3726927806 & 0.08219668798 & 3 \\
    x + x\_hat & z only & 0.000777000777 & 0.2351467355 & 0.5595924463 & 0.2052608182 & 3 \\
    x + x\_hat & z + x & 0.00271950272 & 0.1342152618 & 0.8069448934 & 0.05883984476 & 3 \\
    x + x\_hat & z + x\_hat & 3.70E-17 & 0.2621371795 & 0.475725641 & 0.2621371795 & 3 \\
    x + x\_hat & z + skips & -0.001554001554 & 0.2788090622 & 0.3907941262 & 0.3303968116 & 3 \\
    x\_hat + skips & x + skips & 0.000777000777 & 0.057196689 & 0.8989675316 & 0.0438357794 & 3 \\
    x\_hat + skips & skips & 0.01670551671 & 0.6462311243 & 0.2402124945 & 0.1135563811 & 3 \\
    x\_hat + skips & z only & 0.006216006216 & 0.4259897872 & 0.3439535126 & 0.2300567002 & 3 \\
    x\_hat + skips & z + x & 0.008158508159 & 0.4138874767 & 0.5186213571 & 0.06749116622 & 3 \\
    x\_hat + skips & z + x\_hat & 0.005439005439 & 0.05348962787 & 0.9410602535 & 0.005450118599 & 3 \\
    x\_hat + skips & z + skips & 0.003885003885 & 0.1739873248 & 0.7710487483 & 0.05496392697 & 3 \\
    x + skips & skips & 0.01592851593 & 0.6128314643 & 0.2430106582 & 0.1441578775 & 3 \\
    x + skips & z only & 0.005439005439 & 0.4213678234 & 0.3158824392 & 0.2627497374 & 3 \\
    x + skips & z + x & 0.007381507382 & 0.3977108733 & 0.5079004852 & 0.09438864146 & 3 \\
    x + skips & z + x\_hat & 0.004662004662 & 0.0644456337 & 0.9253444009 & 0.01020996542 & 3 \\
    x + skips & z + skips & 0.003108003108 & 0.2208576006 & 0.673134884 & 0.1060075154 & 3 \\
    skips & z only & -0.01048951049 & 0.009178275343 & 0.4297996164 & 0.5610221082 & 3 \\
    skips & z + x & -0.008547008547 & 0.1032182657 & 0.4476016877 & 0.4491800465 & 3 \\
    skips & z + x\_hat & -0.01126651127 & 0.1694595733 & 0.304340691 & 0.5261997357 & 3 \\
    skips & z + skips & -0.01282051282 & 0.1632223436 & 0.2808168648 & 0.5559607915 & 3 \\
    z only & z + x & 0.001942501943 & 0.2821134095 & 0.5093980036 & 0.208488587 & 3 \\
    z only & z + x\_hat & -0.000777000777 & 0.3171595098 & 0.3421932156 & 0.3406472746 & 3 \\
    z only & z + skips & -0.002331002331 & 0.3033447828 & 0.3252097791 & 0.3714454381 & 3 \\
    z + x & z + x\_hat & -0.00271950272 & 0.1386152854 & 0.618199462 & 0.2431852526 & 3 \\
    z + x & z + skips & -0.004273504274 & 0.1744886081 & 0.4881975089 & 0.337313883 & 3 \\
    z + x\_hat & z + skips & -0.001554001554 & 0.0793232897 & 0.7962580914 & 0.1244186189 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_left & p\_rope & p\_right & n\_seeds \\
    \midrule
    x + x\_hat + skips & x + x\_hat & -0.01282051282 & 0.0491903225 & 0.3260644706 & 0.6247452069 & 3 \\
    x + x\_hat + skips & x\_hat + skips & -0.004273504274 & 0.1753950877 & 0.4865895812 & 0.3380153311 & 3 \\
    x + x\_hat + skips & x + skips & 0.01388888889 & 0.7620140193 & 0.2213532638 & 0.01663271685 & 3 \\
    x + x\_hat + skips & skips & 0.005341880342 & 0.4343899953 & 0.265424077 & 0.3001859277 & 3 \\
    x + x\_hat + skips & z only & -0.01602564103 & 0.1639164971 & 0.233235663 & 0.6028478399 & 3 \\
    x + x\_hat + skips & z + x & 0.01068376068 & 0.5356858485 & 0.4182145309 & 0.04609962059 & 3 \\
    x + x\_hat + skips & z + x\_hat & 0.005341880342 & 0.4334799737 & 0.2686965897 & 0.2978234365 & 3 \\
    x + x\_hat + skips & z + skips & -0.004273504274 & 0.2210581421 & 0.4091356847 & 0.3698061732 & 3 \\
    x + x\_hat & x\_hat + skips & 0.008547008547 & 0.4736673258 & 0.3055536853 & 0.2207789889 & 3 \\
    x + x\_hat & x + skips & 0.02670940171 & 0.8481200192 & 0.1045169345 & 0.04736304634 & 3 \\
    x + x\_hat & skips & 0.01816239316 & 0.6595313467 & 0.2193905632 & 0.1210780901 & 3 \\
    x + x\_hat & z only & -0.003205128205 & 0.2513575889 & 0.3900876037 & 0.3585548074 & 3 \\
    x + x\_hat & z + x & 0.0235042735 & 0.9215492218 & 0.06270373278 & 0.01574704541 & 3 \\
    x + x\_hat & z + x\_hat & 0.01816239316 & 0.5995193453 & 0.1874197081 & 0.2130609465 & 3 \\
    x + x\_hat & z + skips & 0.008547008547 & 0.4309028719 & 0.5050801286 & 0.06401699946 & 3 \\
    x\_hat + skips & x + skips & 0.01816239316 & 0.8084563537 & 0.1605116455 & 0.03103200074 & 3 \\
    x\_hat + skips & skips & 0.009615384615 & 0.496279061 & 0.1811444739 & 0.3225764651 & 3 \\
    x\_hat + skips & z only & -0.01175213675 & 0.2745850211 & 0.2050900957 & 0.5203248832 & 3 \\
    x\_hat + skips & z + x & 0.01495726496 & 0.5974712829 & 0.256193859 & 0.1463348581 & 3 \\
    x\_hat + skips & z + x\_hat & 0.009615384615 & 0.4945607409 & 0.248020708 & 0.2574185511 & 3 \\
    x\_hat + skips & z + skips & 0 & 0.3725136154 & 0.2549727692 & 0.3725136154 & 3 \\
    x + skips & skips & -0.008547008547 & 0.2957714672 & 0.2217461067 & 0.4824824261 & 3 \\
    x + skips & z only & -0.02991452991 & 0.1179607274 & 0.1276686708 & 0.7543706018 & 3 \\
    x + skips & z + x & -0.003205128205 & 0.1686075062 & 0.5386346688 & 0.292757825 & 3 \\
    x + skips & z + x\_hat & -0.008547008547 & 0.2589232622 & 0.2626141784 & 0.4784625594 & 3 \\
    x + skips & z + skips & -0.01816239316 & 0.1425873074 & 0.2153816627 & 0.6420310299 & 3 \\
    skips & z only & -0.02136752137 & 0.1243311617 & 0.1849632848 & 0.6907055535 & 3 \\
    skips & z + x & 0.005341880342 & 0.4231177869 & 0.3049383138 & 0.2719438993 & 3 \\
    skips & z + x\_hat & -3.70E-17 & 0.4155708997 & 0.1688582007 & 0.4155708997 & 3 \\
    skips & z + skips & -0.009615384615 & 0.09629904233 & 0.4171125382 & 0.4865884194 & 3 \\
    z only & z + x & 0.02670940171 & 0.8291035932 & 0.1143919903 & 0.05650441656 & 3 \\
    z only & z + x\_hat & 0.02136752137 & 0.6598087955 & 0.1808495094 & 0.159341695 & 3 \\
    z only & z + skips & 0.01175213675 & 0.5446226142 & 0.3272150548 & 0.1281623311 & 3 \\
    z + x & z + x\_hat & -0.005341880342 & 0.281641804 & 0.2912679113 & 0.4270902847 & 3 \\
    z + x & z + skips & -0.01495726496 & 0.0765139553 & 0.2726360719 & 0.6508499728 & 3 \\
    z + x\_hat & z + skips & -0.009615384615 & 0.3021151679 & 0.202109754 & 0.4957750781 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_left & p\_rope & p\_right & n\_seeds \\
    \midrule
    eegnet\_classifier\_\_x & eegnet\_classifier\_\_x\_hat & 0.7855477855 & 0.9974747527 & 0.0001244714922 & 0.002400775803 & 3 \\
    eegnet\_classifier\_\_x & eegnet\_classifier\_\_decoder\_out & 0.08935508936 & 0.9978271584 & 0.0007834572033 & 0.001389384359 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_x & 0.7843822844 & 0.9996831675 & 1.57E-05 & 0.0003010938821 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_x\_hat & 0.8543123543 & 0.999946812 & 2.43E-06 & 5.08E-05 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_decoder\_out & 0.1153846154 & 0.9850522476 & 0.004248642321 & 0.0106991101 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_z & 0.04079254079 & 0.9479425423 & 0.0308853512 & 0.02117210646 & 3 \\
    eegnet\_classifier\_\_x\_hat & eegnet\_classifier\_\_decoder\_out & -0.6961926962 & 0.003419689093 & 0.0002000567375 & 0.9963802542 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_x & -0.001165501166 & 0.3978407016 & 0.1836293954 & 0.4185299031 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_x\_hat & 0.06876456876 & 0.8055549637 & 0.05399336546 & 0.1404516708 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_decoder\_out & -0.6701631702 & 0.005419803428 & 0.0003276395382 & 0.994252557 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_z & -0.7447552448 & 0.002980693126 & 0.0001629291043 & 0.9968563778 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_x & 0.695027195 & 0.9995034081 & 2.77E-05 & 0.0004688562281 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_x\_hat & 0.764957265 & 0.9998358972 & 8.36E-06 & 0.0001557457272 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_decoder\_out & 0.02602952603 & 0.7551509035 & 0.1448922333 & 0.09995686318 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_z & -0.04856254856 & 0.00604968638 & 0.007581437855 & 0.9863688758 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_x\_hat & 0.06993006993 & 0.9425081197 & 0.02261977183 & 0.03487210851 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_decoder\_out & -0.668997669 & 0.001548222681 & 9.49E-05 & 0.9983568467 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_z & -0.7435897436 & 0.0003773041956 & 2.08E-05 & 0.9996018672 & 3 \\
    fc\_classifier\_\_x\_hat & fc\_classifier\_\_decoder\_out & -0.7389277389 & 0.0002752569251 & 1.53E-05 & 0.9997094444 & 3 \\
    fc\_classifier\_\_x\_hat & fc\_classifier\_\_z & -0.8135198135 & 0.0002801819742 & 1.41E-05 & 0.9997057092 & 3 \\
    fc\_classifier\_\_decoder\_out & fc\_classifier\_\_z & -0.07459207459 & 0.03847802095 & 0.02264037834 & 0.9388816007 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_left & p\_rope & p\_right & n\_seeds \\
    \midrule
    eegnet\_classifier\_\_x & eegnet\_classifier\_\_x\_hat & 0.719017094 & 0.9941250768 & 0.0003126409919 & 0.005562282177 & 3 \\
    eegnet\_classifier\_\_x & eegnet\_classifier\_\_decoder\_out & 0.1047008547 & 0.8517898021 & 0.03221550818 & 0.1159946897 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_x & 0.6965811966 & 0.9941798993 & 0.0003194766474 & 0.005500624028 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_x\_hat & 0.7702991453 & 0.9919474317 & 0.0003981951421 & 0.007654373153 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_decoder\_out & 0.1153846154 & 0.9031687756 & 0.02244695533 & 0.0743842691 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_z & -0.03632478632 & 0.1578538502 & 0.1068760593 & 0.7352700904 & 3 \\
    eegnet\_classifier\_\_x\_hat & eegnet\_classifier\_\_decoder\_out & -0.6143162393 & 0.0003327796059 & 2.24E-05 & 0.9996448529 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_x & -0.02243589744 & 0.1644621354 & 0.171609785 & 0.6639280796 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_x\_hat & 0.05128205128 & 0.6739337523 & 0.06729475814 & 0.2587714896 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_decoder\_out & -0.6036324786 & 0.000797597804 & 5.45E-05 & 0.9991478929 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_z & -0.7553418803 & 0.00335896058 & 0.0001807472277 & 0.9964602922 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_x & 0.5918803419 & 0.9997431462 & 1.68E-05 & 0.000240079429 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_x\_hat & 0.6655982906 & 0.9951195884 & 0.0002807606336 & 0.004599650926 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_decoder\_out & 0.01068376068 & 0.5183108555 & 0.3529521795 & 0.1287369649 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_z & -0.141025641 & 0.04449883101 & 0.01221778853 & 0.9432833805 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_x\_hat & 0.07371794872 & 0.8224598002 & 0.0488305597 & 0.1287096401 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_decoder\_out & -0.5811965812 & 0.0007981961578 & 5.67E-05 & 0.9991450746 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_z & -0.7329059829 & 0.002228941662 & 0.0001241570405 & 0.9976469013 & 3 \\
    fc\_classifier\_\_x\_hat & fc\_classifier\_\_decoder\_out & -0.6549145299 & 0.005394449501 & 0.0003339544716 & 0.994271596 & 3 \\
    fc\_classifier\_\_x\_hat & fc\_classifier\_\_z & -0.8066239316 & 0.002928727096 & 0.0001475315086 & 0.9969237414 & 3 \\
    fc\_classifier\_\_decoder\_out & fc\_classifier\_\_z & -0.1517094017 & 0.02672121585 & 0.007268100357 & 0.9660106838 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_left & p\_rope & p\_right & n\_seeds \\
    \midrule
    use\_ddpm\_\_x\_\_use\_decoder & use\_ddpm\_\_x\_\_no\_decoder & -0.004273504274 & 0.1467848185 & 0.539083023 & 0.3141321585 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & use\_ddpm\_\_x\_hat\_\_use\_decoder & 0.7855477855 & 0.9999548373 & 2.24E-06 & 4.29E-05 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & use\_ddpm\_\_x\_hat\_\_no\_decoder & 0.7836052836 & 0.999244801 & 3.75E-05 & 0.0007176953454 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.05205905206 & 0.03269113195 & 0.03133239227 & 0.9359764758 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.05866355866 & 0.05146770661 & 0.03796571886 & 0.9105665745 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & use\_ddpm\_\_x\_hat\_\_use\_decoder & 0.7898212898 & 0.9999754926 & 1.21E-06 & 2.33E-05 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & use\_ddpm\_\_x\_hat\_\_no\_decoder & 0.7878787879 & 0.9996523997 & 1.72E-05 & 0.0003304095815 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.04778554779 & 0.008104232996 & 0.01025732533 & 0.9816384417 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.05439005439 & 0.02293724067 & 0.02198948784 & 0.9550732715 & 3 \\
    use\_ddpm\_\_x\_hat\_\_use\_decoder & use\_ddpm\_\_x\_hat\_\_no\_decoder & -0.001942501943 & 0.3284789163 & 0.2911427916 & 0.380378292 & 3 \\
    use\_ddpm\_\_x\_hat\_\_use\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.8376068376 & 0.0001152440137 & 5.64E-06 & 0.9998791207 & 3 \\
    use\_ddpm\_\_x\_hat\_\_use\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.8442113442 & 0.0001994892911 & 9.67E-06 & 0.9997908367 & 3 \\
    use\_ddpm\_\_x\_hat\_\_no\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.8356643357 & 0.0002238272147 & 1.10E-05 & 0.9997652057 & 3 \\
    use\_ddpm\_\_x\_hat\_\_no\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.8422688423 & 2.68E-05 & 1.30E-06 & 0.9999719478 & 3 \\
    no\_ddpm\_\_x\_\_use\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.006604506605 & 0.1552197591 & 0.4403376075 & 0.4044426334 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_left & p\_rope & p\_right & n\_seeds \\
    \midrule
    use\_ddpm\_\_x\_\_use\_decoder & use\_ddpm\_\_x\_\_no\_decoder & 0.01175213675 & 0.5725664853 & 0.3657018961 & 0.06173161858 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & use\_ddpm\_\_x\_hat\_\_use\_decoder & 0.7713675214 & 0.9975348705 & 0.0001237069014 & 0.002341422619 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & use\_ddpm\_\_x\_hat\_\_no\_decoder & 0.7767094017 & 0.996752828 & 0.0001614971039 & 0.003085674931 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.002136752137 & 0.3462081736 & 0.2562844925 & 0.3975073338 & 3 \\
    use\_ddpm\_\_x\_\_use\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.008547008547 & 0.01580831276 & 0.6296662858 & 0.3545254015 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & use\_ddpm\_\_x\_hat\_\_use\_decoder & 0.7596153846 & 0.9976326959 & 0.0001206223479 & 0.002246681788 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & use\_ddpm\_\_x\_hat\_\_no\_decoder & 0.764957265 & 0.9969466315 & 0.0001542178536 & 0.002899150601 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.01388888889 & 0.2474675827 & 0.2051155102 & 0.5474169071 & 3 \\
    use\_ddpm\_\_x\_\_no\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.0202991453 & 0.02714667705 & 0.1212528557 & 0.8516004673 & 3 \\
    use\_ddpm\_\_x\_hat\_\_use\_decoder & use\_ddpm\_\_x\_hat\_\_no\_decoder & 0.005341880342 & 0.347373062 & 0.5156378604 & 0.1369890776 & 3 \\
    use\_ddpm\_\_x\_hat\_\_use\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.7735042735 & 0.005124050777 & 0.0002675815198 & 0.9946083677 & 3 \\
    use\_ddpm\_\_x\_hat\_\_use\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.7799145299 & 0.002494230703 & 0.0001302361551 & 0.9973755331 & 3 \\
    use\_ddpm\_\_x\_hat\_\_no\_decoder & no\_ddpm\_\_x\_\_use\_decoder & -0.7788461538 & 0.006097907255 & 0.0003152188219 & 0.9935868739 & 3 \\
    use\_ddpm\_\_x\_hat\_\_no\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.7852564103 & 0.003223991823 & 0.0001667800573 & 0.9966092281 & 3 \\
    no\_ddpm\_\_x\_\_use\_decoder & no\_ddpm\_\_x\_\_no\_decoder & -0.00641025641 & 0.281984361 & 0.2707144165 & 0.4473012224 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_left & p\_rope & p\_right & n\_seeds \\
    \midrule
    eegnet\_classifier\_\_x & eegnet\_classifier\_\_x\_hat & 0.719017094 & 0.9941250768 & 0.0003126409919 & 0.005562282177 & 3 \\
    eegnet\_classifier\_\_x & eegnet\_classifier\_\_decoder\_out & 0.1047008547 & 0.8517898021 & 0.03221550818 & 0.1159946897 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_x & 0.6965811966 & 0.9941798993 & 0.0003194766474 & 0.005500624028 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_x\_hat & 0.7702991453 & 0.9919474317 & 0.0003981951421 & 0.007654373153 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_decoder\_out & 0.1153846154 & 0.9031687756 & 0.02244695533 & 0.0743842691 & 3 \\
    eegnet\_classifier\_\_x & fc\_classifier\_\_z & -0.03632478632 & 0.1578538502 & 0.1068760593 & 0.7352700904 & 3 \\
    eegnet\_classifier\_\_x\_hat & eegnet\_classifier\_\_decoder\_out & -0.6143162393 & 0.0003327796059 & 2.24E-05 & 0.9996448529 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_x & -0.02243589744 & 0.1644621354 & 0.171609785 & 0.6639280796 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_x\_hat & 0.05128205128 & 0.6739337523 & 0.06729475814 & 0.2587714896 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_decoder\_out & -0.6036324786 & 0.000797597804 & 5.45E-05 & 0.9991478929 & 3 \\
    eegnet\_classifier\_\_x\_hat & fc\_classifier\_\_z & -0.7553418803 & 0.00335896058 & 0.0001807472277 & 0.9964602922 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_x & 0.5918803419 & 0.9997431462 & 1.68E-05 & 0.000240079429 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_x\_hat & 0.6655982906 & 0.9951195884 & 0.0002807606336 & 0.004599650926 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_decoder\_out & 0.01068376068 & 0.5183108555 & 0.3529521795 & 0.1287369649 & 3 \\
    eegnet\_classifier\_\_decoder\_out & fc\_classifier\_\_z & -0.141025641 & 0.04449883101 & 0.01221778853 & 0.9432833805 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_x\_hat & 0.07371794872 & 0.8224598002 & 0.0488305597 & 0.1287096401 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_decoder\_out & -0.5811965812 & 0.0007981961578 & 5.67E-05 & 0.9991450746 & 3 \\
    fc\_classifier\_\_x & fc\_classifier\_\_z & -0.7329059829 & 0.002228941662 & 0.0001241570405 & 0.9976469013 & 3 \\
    fc\_classifier\_\_x\_hat & fc\_classifier\_\_decoder\_out & -0.6549145299 & 0.005394449501 & 0.0003339544716 & 0.994271596 & 3 \\
    fc\_classifier\_\_x\_hat & fc\_classifier\_\_z & -0.8066239316 & 0.002928727096 & 0.0001475315086 & 0.9969237414 & 3 \\
    fc\_classifier\_\_decoder\_out & fc\_classifier\_\_z & -0.1517094017 & 0.02672121585 & 0.007268100357 & 0.9660106838 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_value & mean\_1 & mean\_2 & n\_seeds \\
    \midrule
    x + x\_hat + skips & x + x\_hat & 0.0069930070 & 0.5 & 0.8586 & 0.8516 & 3 \\
    x + x\_hat + skips & x\_hat + skips & 0.0015540016 & 0.75 & 0.8586 & 0.8570 & 3 \\
    x + x\_hat + skips & x + skips & 0.0023310023 & 0.5 & 0.8586 & 0.8563 & 3 \\
    x + x\_hat + skips & skips & 0.0182595183 & 0.25 & 0.8586 & 0.8403 & 3 \\
    x + x\_hat + skips & z only & 0.0077700078 & 0.75 & 0.8586 & 0.8508 & 3 \\
    x + x\_hat + skips & z + x & 0.0097125097 & 0.25 & 0.8586 & 0.8489 & 3 \\
    x + x\_hat + skips & z + x\_hat & 0.0069930070 & 0.25 & 0.8586 & 0.8516 & 3 \\
    x + x\_hat + skips & z + skips & 0.0054380054 & 0.5 & 0.8586 & 0.8531 & 3 \\
    x + x\_hat & x\_hat + skips & -0.0054380054 & 0.75 & 0.8516 & 0.8570 & 3 \\
    x + x\_hat & x + skips & -0.0046610047 & 0.5 & 0.8516 & 0.8563 & 3 \\
    x + x\_hat & skips & 0.0112665113 & 0.25 & 0.8516 & 0.8403 & 3 \\
    x + x\_hat & z only & 0.0007770008 & 1.0 & 0.8516 & 0.8508 & 3 \\
    x + x\_hat & z + x & 0.0027195027 & 0.5 & 0.8516 & 0.8489 & 3 \\
    x + x\_hat & z + x\_hat & 0.0000000000 & 1.0 & 0.8516 & 0.8516 & 3 \\
    x + x\_hat & z + skips & -0.0015540016 & 0.75 & 0.8516 & 0.8531 & 3 \\
    x\_hat + skips & x + skips & 0.0007770008 & 1.0 & 0.8570 & 0.8563 & 3 \\
    x\_hat + skips & skips & 0.0167055167 & 0.5 & 0.8570 & 0.8403 & 3 \\
    x\_hat + skips & z only & 0.0062160062 & 0.75 & 0.8570 & 0.8508 & 3 \\
    x\_hat + skips & z + x & 0.0081585082 & 0.5 & 0.8570 & 0.8489 & 3 \\
    x\_hat + skips & z + x\_hat & 0.0054380054 & 0.25 & 0.8570 & 0.8516 & 3 \\
    x\_hat + skips & z + skips & 0.0038850039 & 0.5 & 0.8570 & 0.8531 & 3 \\
    x + skips & skips & 0.0159285159 & 0.5 & 0.8563 & 0.8403 & 3 \\
    x + skips & z only & 0.0054380054 & 0.75 & 0.8563 & 0.8508 & 3 \\
    x + skips & z + x & 0.0073815074 & 0.5 & 0.8563 & 0.8489 & 3 \\
    x + skips & z + x\_hat & 0.0046610047 & 0.25 & 0.8563 & 0.8516 & 3 \\
    x + skips & z + skips & 0.0031070031 & 0.75 & 0.8563 & 0.8531 & 3 \\
    skips & z only & -0.0104895105 & 0.25 & 0.8403 & 0.8508 & 3 \\
    skips & z + x & -0.0085470085 & 0.5 & 0.8403 & 0.8489 & 3 \\
    skips & z + x\_hat & -0.0112665113 & 0.5 & 0.8403 & 0.8516 & 3 \\
    skips & z + skips & -0.0128205128 & 0.5 & 0.8403 & 0.8531 & 3 \\
    z only & z + x & 0.0019425019 & 0.75 & 0.8508 & 0.8489 & 3 \\
    z only & z + x\_hat & -0.0007770008 & 1.0 & 0.8508 & 0.8516 & 3 \\
    z only & z + skips & -0.0023310023 & 1.0 & 0.8508 & 0.8531 & 3 \\
    z + x & z + x\_hat & -0.0027195027 & 1.0 & 0.8489 & 0.8516 & 3 \\
    z + x & z + skips & -0.0042735043 & 0.75 & 0.8489 & 0.8531 & 3 \\
    z + x\_hat & z + skips & -0.0015540016 & 1.0 & 0.8516 & 0.8531 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_diff & p\_value & mean\_1 & mean\_2 & n\_seeds \\
    \midrule
    x + x\_hat + skips & x + x\_hat & -0.0128205128 & 0.25 & 0.8312 & 0.8440 & 3 \\
    x + x\_hat + skips & x\_hat + skips & -0.0042735043 & 0.75 & 0.8312 & 0.8355 & 3 \\
    x + x\_hat + skips & x + skips & 0.0138888889 & 0.25 & 0.8312 & 0.8173 & 3 \\
    x + x\_hat + skips & skips & 0.0053418803 & 1.0 & 0.8312 & 0.8259 & 3 \\
    x + x\_hat + skips & z only & -0.0160256410 & 0.5 & 0.8312 & 0.8472 & 3 \\
    x + x\_hat + skips & z + x & 0.0106837607 & 0.25 & 0.8312 & 0.8205 & 3 \\
    x + x\_hat + skips & z + x\_hat & 0.0053418803 & 1.0 & 0.8312 & 0.8259 & 3 \\
    x + x\_hat + skips & z + skips & -0.0042735043 & 1.0 & 0.8312 & 0.8355 & 3 \\
    x + x\_hat & x\_hat + skips & 0.0085470085 & 0.75 & 0.8440 & 0.8355 & 3 \\
    x + x\_hat & x + skips & 0.0267094017 & 0.25 & 0.8440 & 0.8173 & 3 \\
    x + x\_hat & skips & 0.0181623932 & 0.5 & 0.8440 & 0.8259 & 3 \\
    x + x\_hat & z only & -0.0032051282 & 0.75 & 0.8440 & 0.8472 & 3 \\
    x + x\_hat & z + x & 0.0235042735 & 0.25 & 0.8440 & 0.8205 & 3 \\
    x + x\_hat & z + x\_hat & 0.0181623932 & 0.5 & 0.8440 & 0.8259 & 3 \\
    x + x\_hat & z + skips & 0.0085470085 & 0.5 & 0.8440 & 0.8355 & 3 \\
    x\_hat + skips & x + skips & 0.0181623932 & 0.25 & 0.8355 & 0.8173 & 3 \\
    x\_hat + skips & skips & 0.0096153846 & 0.75 & 0.8355 & 0.8259 & 3 \\
    x\_hat + skips & z only & -0.0117521368 & 0.75 & 0.8355 & 0.8472 & 3 \\
    x\_hat + skips & z + x & 0.0149572649 & 0.5 & 0.8355 & 0.8205 & 3 \\
    x\_hat + skips & z + x\_hat & 0.0096153846 & 0.75 & 0.8355 & 0.8259 & 3 \\
    x\_hat + skips & z + skips & 0.0000000000 & 1.0 & 0.8355 & 0.8355 & 3 \\
    x + skips & skips & -0.0085470085 & 1.0 & 0.8173 & 0.8259 & 3 \\
    x + skips & z only & -0.0299145299 & 0.5 & 0.8173 & 0.8472 & 3 \\
    x + skips & z + x & -0.0032051282 & 0.75 & 0.8173 & 0.8205 & 3 \\
    x + skips & z + x\_hat & -0.0085470085 & 1.0 & 0.8173 & 0.8259 & 3 \\
    x + skips & z + skips & -0.0181623932 & 0.5 & 0.8173 & 0.8355 & 3 \\
    skips & z only & -0.0213675214 & 0.25 & 0.8259 & 0.8472 & 3 \\
    skips & z + x & 0.0053418803 & 1.0 & 0.8259 & 0.8205 & 3 \\
    skips & z + x\_hat & 0.0000000000 & 1.0 & 0.8259 & 0.8259 & 3 \\
    skips & z + skips & -0.0096153846 & 0.5 & 0.8259 & 0.8355 & 3 \\
    z only & z + x & 0.0267094017 & 0.25 & 0.8472 & 0.8205 & 3 \\
    z only & z + x\_hat & 0.0213675214 & 0.25 & 0.8472 & 0.8259 & 3 \\
    z only & z + skips & 0.0117521368 & 0.5 & 0.8472 & 0.8355 & 3 \\
    z + x & z + x\_hat & -0.0053418803 & 1.0 & 0.8205 & 0.8259 & 3 \\
    z + x & z + skips & -0.0149572649 & 0.25 & 0.8205 & 0.8355 & 3 \\
    z + x\_hat & z + skips & -0.0096153846 & 0.75 & 0.8259 & 0.8355 & 3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_1 & mean\_2 & p\_value & statistic & n\_seeds & p\_value\_corrected & significant \\
    \midrule
    x + x\_hat + skips & x + x\_hat & 0.8586 & 0.8516 & 0.5 & 0.00699 & 3 & 1 & FALSE \\
    x + x\_hat + skips & x\_hat + skips & 0.8586 & 0.8570 & 0.8 & 0.00155 & 3 & 1 & FALSE \\
    x + x\_hat + skips & x + skips & 0.8586 & 0.8563 & 0.6 & 0.00233 & 3 & 1 & FALSE \\
    x + x\_hat + skips & skips & 0.8586 & 0.8403 & 0.2 & 0.01826 & 3 & 1 & FALSE \\
    x + x\_hat + skips & z only & 0.8586 & 0.8508 & 0.6 & 0.00777 & 3 & 1 & FALSE \\
    x + x\_hat + skips & z + x & 0.8586 & 0.8489 & 0.2 & 0.00971 & 3 & 1 & FALSE \\
    x + x\_hat + skips & z + x\_hat & 0.8586 & 0.8516 & 0.1 & 0.00699 & 3 & 1 & FALSE \\
    x + x\_hat + skips & z + skips & 0.8586 & 0.8531 & 0.4 & 0.00544 & 3 & 1 & FALSE \\
    x + x\_hat & x\_hat + skips & 0.8516 & 0.8570 & 0.5 & -0.00544 & 3 & 1 & FALSE \\
    x + x\_hat & x + skips & 0.8516 & 0.8563 & 0.5 & -0.00466 & 3 & 1 & FALSE \\
    x + x\_hat & skips & 0.8516 & 0.8403 & 0.4 & 0.01127 & 3 & 1 & FALSE \\
    x + x\_hat & z only & 0.8516 & 0.8508 & 1.0 & 0.00078 & 3 & 1 & FALSE \\
    x + x\_hat & z + x & 0.8516 & 0.8489 & 0.7 & 0.00272 & 3 & 1 & FALSE \\
    x + x\_hat & z + x\_hat & 0.8516 & 0.8516 & 1.0 & 0.00000 & 3 & 1 & FALSE \\
    x + x\_hat & z + skips & 0.8516 & 0.8531 & 0.9 & -0.00155 & 3 & 1 & FALSE \\
    x\_hat + skips & x + skips & 0.8570 & 0.8563 & 0.9 & 0.00078 & 3 & 1 & FALSE \\
    x\_hat + skips & skips & 0.8570 & 0.8403 & 0.3 & 0.01671 & 3 & 1 & FALSE \\
    x\_hat + skips & z only & 0.8570 & 0.8508 & 0.7 & 0.00622 & 3 & 1 & FALSE \\
    x\_hat + skips & z + x & 0.8570 & 0.8489 & 0.3 & 0.00816 & 3 & 1 & FALSE \\
    x\_hat + skips & z + x\_hat & 0.8570 & 0.8516 & 0.1 & 0.00544 & 3 & 1 & FALSE \\
    x\_hat + skips & z + skips & 0.8570 & 0.8531 & 0.5 & 0.00389 & 3 & 1 & FALSE \\
    x + skips & skips & 0.8563 & 0.8403 & 0.3 & 0.01593 & 3 & 1 & FALSE \\
    x + skips & z only & 0.8563 & 0.8508 & 0.7 & 0.00544 & 3 & 1 & FALSE \\
    x + skips & z + x & 0.8563 & 0.8489 & 0.3 & 0.00738 & 3 & 1 & FALSE \\
    x + skips & z + x\_hat & 0.8563 & 0.8516 & 0.3 & 0.00466 & 3 & 1 & FALSE \\
    x + skips & z + skips & 0.8563 & 0.8531 & 0.6 & 0.00311 & 3 & 1 & FALSE \\
    skips & z only & 0.8403 & 0.8508 & 0.5 & -0.01049 & 3 & 1 & FALSE \\
    skips & z + x & 0.8403 & 0.8489 & 0.5 & -0.00855 & 3 & 1 & FALSE \\
    skips & z + x\_hat & 0.8403 & 0.8516 & 0.4 & -0.01127 & 3 & 1 & FALSE \\
    skips & z + skips & 0.8403 & 0.8531 & 0.3 & -0.01282 & 3 & 1 & FALSE \\
    z only & z + x & 0.8508 & 0.8489 & 0.8 & 0.00194 & 3 & 1 & FALSE \\
    z only & z + x\_hat & 0.8508 & 0.8516 & 1.0 & -0.00078 & 3 & 1 & FALSE \\
    z only & z + skips & 0.8508 & 0.8531 & 0.9 & -0.00233 & 3 & 1 & FALSE \\
    z + x & z + x\_hat & 0.8489 & 0.8516 & 0.8 & -0.00272 & 3 & 1 & FALSE \\
    z + x & z + skips & 0.8489 & 0.8531 & 0.5 & -0.00427 & 3 & 1 & FALSE \\
    z + x\_hat & z + skips & 0.8516 & 0.8531 & 0.9 & -0.00155 & 3 & 1 & FALSE \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c c c}
    \toprule
    config\_1 & config\_2 & mean\_1 & mean\_2 & p\_value & statistic & n\_seeds & p\_value\_corrected & significant \\
    \midrule
x + x\_hat + skips & x + x\_hat & 0.8312 & 0.8440 & 0.6 & -0.0128 & 3 & 1 & FALSE \\
x + x\_hat + skips & x\_hat + skips & 0.8312 & 0.8355 & 0.9 & -0.0043 & 3 & 1 & FALSE \\
x + x\_hat + skips & x + skips & 0.8312 & 0.8173 & 0.6 & 0.0139 & 3 & 1 & FALSE \\
x + x\_hat + skips & skips & 0.8312 & 0.8259 & 0.9 & 0.0053 & 3 & 1 & FALSE \\
x + x\_hat + skips & z only & 0.8312 & 0.8472 & 0.6 & -0.0160 & 3 & 1 & FALSE \\
x + x\_hat + skips & z + x & 0.8312 & 0.8205 & 0.5 & 0.0107 & 3 & 1 & FALSE \\
x + x\_hat + skips & z + x\_hat & 0.8312 & 0.8259 & 0.9 & 0.0053 & 3 & 1 & FALSE \\
x + x\_hat + skips & z + skips & 0.8312 & 0.8355 & 0.9 & -0.0043 & 3 & 1 & FALSE \\
x + x\_hat & x\_hat + skips & 0.8440 & 0.8355 & 0.8 & 0.0085 & 3 & 1 & FALSE \\
x + x\_hat & x + skips & 0.8440 & 0.8173 & 0.5 & 0.0267 & 3 & 1 & FALSE \\
x + x\_hat & skips & 0.8440 & 0.8259 & 0.6 & 0.0182 & 3 & 1 & FALSE \\
x + x\_hat & z only & 0.8440 & 0.8472 & 0.8 & -0.0032 & 3 & 1 & FALSE \\
x + x\_hat & z + x & 0.8440 & 0.8205 & 0.5 & 0.0235 & 3 & 1 & FALSE \\
x + x\_hat & z + x\_hat & 0.8440 & 0.8259 & 0.7 & 0.0182 & 3 & 1 & FALSE \\
x + x\_hat & z + skips & 0.8440 & 0.8355 & 0.6 & 0.0085 & 3 & 1 & FALSE \\
x\_hat + skips & x + skips & 0.8355 & 0.8173 & 0.6 & 0.0182 & 3 & 1 & FALSE \\
x\_hat + skips & skips & 0.8355 & 0.8259 & 0.8 & 0.0096 & 3 & 1 & FALSE \\
x\_hat + skips & z only & 0.8355 & 0.8472 & 0.9 & -0.0118 & 3 & 1 & FALSE \\
x\_hat + skips & z + x & 0.8355 & 0.8205 & 0.6 & 0.0150 & 3 & 1 & FALSE \\
x\_hat + skips & z + x\_hat & 0.8355 & 0.8259 & 0.7 & 0.0096 & 3 & 1 & FALSE \\
x\_hat + skips & z + skips & 0.8355 & 0.8355 & 1.0 & 0.0000 & 3 & 1 & FALSE \\
x + skips & skips & 0.8173 & 0.8259 & 0.9 & -0.0085 & 3 & 1 & FALSE \\
x + skips & z only & 0.8173 & 0.8472 & 0.6 & -0.0299 & 3 & 1 & FALSE \\
x + skips & z + x & 0.8173 & 0.8205 & 0.9 & -0.0032 & 3 & 1 & FALSE \\
x + skips & z + x\_hat & 0.8173 & 0.8259 & 0.8 & -0.0085 & 3 & 1 & FALSE \\
x + skips & z + skips & 0.8173 & 0.8355 & 0.7 & -0.0182 & 3 & 1 & FALSE \\
skips & z only & 0.8259 & 0.8472 & 0.5 & -0.0214 & 3 & 1 & FALSE \\
skips & z + x & 0.8259 & 0.8205 & 1.0 & 0.0053 & 3 & 1 & FALSE \\
skips & z + x\_hat & 0.8259 & 0.8259 & 1.0 & 0.0000 & 3 & 1 & FALSE \\
skips & z + skips & 0.8259 & 0.8355 & 0.6 & -0.0096 & 3 & 1 & FALSE \\
z only & z + x & 0.8472 & 0.8205 & 0.5 & 0.0267 & 3 & 1 & FALSE \\
z only & z + x\_hat & 0.8472 & 0.8259 & 0.6 & 0.0214 & 3 & 1 & FALSE \\
z only & z + skips & 0.8472 & 0.8355 & 0.6 & 0.0118 & 3 & 1 & FALSE \\
z + x & z + x\_hat & 0.8205 & 0.8259 & 0.9 & -0.0053 & 3 & 1 & FALSE \\
z + x & z + skips & 0.8205 & 0.8355 & 0.5 & -0.0150 & 3 & 1 & FALSE \\
z + x\_hat & z + skips & 0.8259 & 0.8355 & 0.8 & -0.0096 & 3 & 1 & FALSE \\
    \bottomrule
  \end{tabular}
